A new measure of dependence: Integrated $R^2$

We introduce a novel measure of dependence that captures the extent to which a random variable $Y$ is determined by a random vector $X$. The measure equals zero precisely when $Y$ and $X$ are independent, and it attains one exactly when $Y$ is almost surely a measurable function of $X$. We further extend this framework to define a measure of conditional dependence between $Y$ and $X$ given $Z$. We propose a simple and interpretable estimator with computational complexity comparable to classical correlation coefficients, including those of Pearson, Spearman, and Chatterjee. Leveraging this dependence measure, we develop a tuning-free, model-agnostic variable selection procedure and establish its consistency under appropriate sparsity conditions. Extensive experiments on synthetic and real datasets highlight the strong empirical performance of our methodology and demonstrate substantial gains over existing approaches.

==> power_vs_lambda_W.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-21 18:28:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 61.66) --
	(428.12, 61.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,121.78) --
	(428.12,121.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,181.90) --
	(428.12,181.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,242.02) --
	(428.12,242.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 31.60) --
	(428.12, 31.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 91.72) --
	(428.12, 91.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,151.84) --
	(428.12,151.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,211.96) --
	(428.12,211.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,261.98) --
	(162.51,176.85) --
	(197.92,111.92) --
	(233.34, 84.03) --
	(268.75, 63.82) --
	(304.17, 57.57) --
	(339.58, 52.28) --
	(375.00, 49.40) --
	(410.41, 47.95);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,227.35) --
	(197.92,147.99) --
	(233.34, 99.90) --
	(268.75, 76.33) --
	(304.17, 64.31) --
	(339.58, 57.57) --
	(375.00, 55.17) --
	(410.41, 52.76);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,228.32) --
	(197.92,148.48) --
	(233.34, 98.94) --
	(268.75, 74.89) --
	(304.17, 63.34) --
	(339.58, 55.17) --
	(375.00, 54.21) --
	(410.41, 51.80);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,259.58) --
	(162.51,150.88) --
	(197.92, 98.45) --
	(233.34, 70.08) --
	(268.75, 61.90) --
	(304.17, 55.17) --
	(339.58, 52.28) --
	(375.00, 51.32) --
	(410.41, 49.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,262.95) --
	(127.09,135.01) --
	(162.51, 72.00) --
	(197.92, 55.17) --
	(233.34, 51.80) --
	(268.75, 47.95) --
	(304.17, 46.99) --
	(339.58, 46.03) --
	(375.00, 45.55) --
	(410.41, 44.10);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,269.68) --
	(162.51,211.96) --
	(197.92,127.31) --
	(233.34, 85.47) --
	(268.75, 71.52) --
	(304.17, 58.53) --
	(339.58, 53.72) --
	(375.00, 51.32) --
	(410.41, 48.43);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,253.33) --
	( 91.68,197.53) --
	(127.09,105.19) --
	(162.51, 68.63) --
	(197.92, 56.13) --
	(233.34, 49.88) --
	(268.75, 46.99) --
	(304.17, 43.62) --
	(339.58, 43.14) --
	(375.00, 43.14) --
	(410.41, 42.18);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,269.68) --
	(162.51,216.77) --
	(197.92,137.89) --
	(233.34, 96.05) --
	(268.75, 67.19) --
	(304.17, 59.01) --
	(339.58, 53.24) --
	(375.00, 53.24) --
	(410.41, 50.84);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 52.70,268.52) --
	( 59.83,268.52) --
	( 59.83,275.65) --
	( 52.70,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,277.63) --
	( 61.06,269.31) --
	( 51.46,269.31) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) rectangle ( 59.83,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,253.33) -- ( 61.30,253.33);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,248.29) -- ( 56.26,258.37);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 52.70,272.08) --
	( 56.26,275.65) --
	( 59.83,272.08) --
	( 56.26,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 88.11,268.52) --
	( 95.24,268.52) --
	( 95.24,275.65) --
	( 88.11,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,277.63) --
	( 96.48,269.31) --
	( 86.88,269.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,259.38) rectangle ( 95.24,266.51);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,197.53) -- ( 96.72,197.53);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,192.49) -- ( 91.68,202.58);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 88.11,272.08) --
	( 91.68,275.65) --
	( 95.24,272.08) --
	( 91.68,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (123.53,268.52) --
	(130.66,268.52) --
	(130.66,275.65) --
	(123.53,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,265.12) --
	(131.89,256.81) --
	(122.29,256.81) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,266.12) -- (130.66,273.24);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,273.24) -- (130.66,266.12);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,269.68) -- (132.13,269.68);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,264.64) -- (127.09,274.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,131.44) rectangle (130.66,138.57);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,105.19) -- (132.13,105.19);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,100.15) -- (127.09,110.23);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,261.98) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (123.53,272.08) --
	(127.09,275.65) --
	(130.66,272.08) --
	(127.09,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,269.68) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,266.12) -- (130.66,273.24);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,273.24) -- (130.66,266.12);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (158.94,224.75) --
	(166.07,224.75) --
	(166.07,231.88) --
	(158.94,231.88) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51,156.42) --
	(167.31,148.11) --
	(157.71,148.11) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,213.21) -- (166.07,220.34);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,220.34) -- (166.07,213.21);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,216.77) -- (167.55,216.77);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,211.73) -- (162.51,221.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 68.44) rectangle (166.07, 75.57);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 68.63) -- (167.55, 68.63);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 63.59) -- (162.51, 73.68);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,176.85) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (158.94,227.35) --
	(162.51,230.92) --
	(166.07,227.35) --
	(162.51,223.79) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,211.96) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,208.40) -- (166.07,215.53);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,215.53) -- (166.07,208.40);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (194.36,144.91) --
	(201.49,144.91) --
	(201.49,152.04) --
	(194.36,152.04) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92,104.00) --
	(202.72, 95.68) --
	(193.12, 95.68) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,134.33) -- (201.49,141.46);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,141.46) -- (201.49,134.33);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,137.89) -- (202.96,137.89);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,132.85) -- (197.92,142.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 51.60) rectangle (201.49, 58.73);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 56.13) -- (202.96, 56.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 51.09) -- (197.92, 61.17);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,111.92) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (194.36,147.99) --
	(197.92,151.56) --
	(201.49,147.99) --
	(197.92,144.43) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,127.31) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,123.75) -- (201.49,130.88);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,130.88) -- (201.49,123.75);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (229.77, 95.37) --
	(236.90, 95.37) --
	(236.90,102.50) --
	(229.77,102.50) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 75.62) --
	(238.14, 67.31) --
	(228.54, 67.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 92.49) -- (236.90, 99.61);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 99.61) -- (236.90, 92.49);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 96.05) -- (238.38, 96.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 91.01) -- (233.34,101.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 48.24) rectangle (236.90, 55.37);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 49.88) -- (238.38, 49.88);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 44.84) -- (233.34, 54.92);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34, 84.03) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (229.77, 99.90) --
	(233.34,103.46) --
	(236.90, 99.90) --
	(233.34, 96.33) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 85.47) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 81.90) -- (236.90, 89.03);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 89.03) -- (236.90, 81.90);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (265.19, 71.32) --
	(272.32, 71.32) --
	(272.32, 78.45) --
	(265.19, 78.45) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 67.44) --
	(273.55, 59.13) --
	(263.95, 59.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 63.63) -- (272.32, 70.76);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 70.76) -- (272.32, 63.63);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 67.19) -- (273.79, 67.19);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 62.15) -- (268.75, 72.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 44.39) rectangle (272.32, 51.52);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 46.99) -- (273.79, 46.99);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 41.95) -- (268.75, 52.03);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 63.82) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (265.19, 76.33) --
	(268.75, 79.89) --
	(272.32, 76.33) --
	(268.75, 72.77) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 71.52) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 67.96) -- (272.32, 75.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 75.08) -- (272.32, 67.96);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (300.60, 59.78) --
	(307.73, 59.78) --
	(307.73, 66.91) --
	(300.60, 66.91) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 60.71) --
	(308.97, 52.40) --
	(299.37, 52.40) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 55.45) -- (307.73, 62.58);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 62.58) -- (307.73, 55.45);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 59.01) -- (309.21, 59.01);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 53.97) -- (304.17, 64.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 43.43) rectangle (307.73, 50.56);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 43.62) -- (309.21, 43.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 38.58) -- (304.17, 48.67);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 57.57) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (300.60, 64.31) --
	(304.17, 67.87) --
	(307.73, 64.31) --
	(304.17, 60.74) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 58.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 54.97) -- (307.73, 62.10);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 62.10) -- (307.73, 54.97);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (336.02, 51.60) --
	(343.15, 51.60) --
	(343.15, 58.73) --
	(336.02, 58.73) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 57.82) --
	(344.38, 49.51) --
	(334.78, 49.51) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 49.68) -- (343.15, 56.81);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 56.81) -- (343.15, 49.68);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 53.24) -- (344.62, 53.24);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 48.20) -- (339.58, 58.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 42.46) rectangle (343.15, 49.59);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 43.14) -- (344.62, 43.14);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 38.10) -- (339.58, 48.18);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 52.28) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (336.02, 57.57) --
	(339.58, 61.14) --
	(343.15, 57.57) --
	(339.58, 54.01) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 53.72) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 50.16) -- (343.15, 57.29);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 57.29) -- (343.15, 50.16);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.43, 50.64) --
	(378.56, 50.64) --
	(378.56, 57.77) --
	(371.43, 57.77) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 56.86) --
	(379.80, 48.55) --
	(370.20, 48.55) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 49.68) -- (378.56, 56.81);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 56.81) -- (378.56, 49.68);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 53.24) -- (380.04, 53.24);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 48.20) -- (375.00, 58.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 41.98) rectangle (378.56, 49.11);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 43.14) -- (380.04, 43.14);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 38.10) -- (375.00, 48.18);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 49.40) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.43, 55.17) --
	(375.00, 58.73) --
	(378.56, 55.17) --
	(375.00, 51.60) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 51.32) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 47.75) -- (378.56, 54.88);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 54.88) -- (378.56, 47.75);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (406.85, 48.24) --
	(413.98, 48.24) --
	(413.98, 55.37) --
	(406.85, 55.37) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 55.42) --
	(415.21, 47.10) --
	(405.61, 47.10) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 47.27) -- (413.98, 54.40);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 54.40) -- (413.98, 47.27);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 50.84) -- (415.45, 50.84);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 45.80) -- (410.41, 55.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 40.54) rectangle (413.98, 47.67);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 42.18) -- (415.45, 42.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 37.14) -- (410.41, 47.22);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 47.95) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (406.85, 52.76) --
	(410.41, 56.33) --
	(413.98, 52.76) --
	(410.41, 49.20) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 48.43) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 44.87) -- (413.98, 52.00);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 52.00) -- (413.98, 44.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 28.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 88.69) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,148.81) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,208.93) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 31.60) --
	( 38.56, 31.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 91.72) --
	( 38.56, 91.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,151.84) --
	( 38.56,151.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,211.96) --
	( 38.56,211.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (362.01,151.89) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,258.57) rectangle (381.97,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,265.80) -- (380.52,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (374.74,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,244.11) rectangle (381.97,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,251.34) -- (380.52,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.18,251.34) --
	(374.74,254.91) --
	(378.31,251.34) --
	(374.74,247.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,229.66) rectangle (381.97,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,236.89) -- (380.52,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.18,233.32) --
	(378.31,233.32) --
	(378.31,240.45) --
	(371.18,240.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,215.21) rectangle (381.97,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,222.43) -- (380.52,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (374.74,227.98) --
	(379.54,219.66) --
	(369.94,219.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,200.75) rectangle (381.97,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,207.98) -- (380.52,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,204.41) rectangle (378.31,211.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,186.30) rectangle (381.97,200.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,193.53) -- (380.52,193.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,193.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,189.96) -- (378.31,197.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,197.09) -- (378.31,189.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,171.84) rectangle (381.97,186.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,179.07) -- (380.52,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,179.07) -- (379.78,179.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,174.03) -- (374.74,184.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,157.39) rectangle (381.97,171.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,164.62) -- (380.52,164.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,161.05) -- (378.31,168.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,168.18) -- (378.31,161.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,164.62) -- (379.78,164.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,159.58) -- (374.74,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,248.24) {$\nu_n^{1-dim}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,233.79) {$\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,219.33) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,204.88) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,190.43) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,175.97) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,161.52) {MIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_circular.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-21 18:28:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 63.41) --
	(428.12, 63.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,123.03) --
	(428.12,123.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,182.65) --
	(428.12,182.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,242.27) --
	(428.12,242.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 33.60) --
	(428.12, 33.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 93.22) --
	(428.12, 93.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,152.84) --
	(428.12,152.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,212.46) --
	(428.12,212.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,244.42) --
	( 91.68,157.61) --
	(127.09,109.44) --
	(162.51, 78.91) --
	(197.92, 67.46) --
	(233.34, 61.26) --
	(268.75, 55.06) --
	(304.17, 52.67) --
	(339.58, 50.77) --
	(375.00, 47.90) --
	(410.41, 46.95);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,266.84) --
	( 91.68,190.04) --
	(127.09,123.27) --
	(162.51, 87.49) --
	(197.92, 68.41) --
	(233.34, 56.97) --
	(268.75, 52.67) --
	(304.17, 48.38) --
	(339.58, 46.47) --
	(375.00, 44.57) --
	(410.41, 42.18);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,249.19) --
	( 91.68,178.12) --
	(127.09,115.64) --
	(162.51, 81.77) --
	(197.92, 66.51) --
	(233.34, 57.44) --
	(268.75, 54.11) --
	(304.17, 50.29) --
	(339.58, 46.95) --
	(375.00, 46.47) --
	(410.41, 46.00);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,203.40) --
	( 91.68,128.99) --
	(127.09, 91.31) --
	(162.51, 74.14) --
	(197.92, 64.12) --
	(233.34, 56.01) --
	(268.75, 52.67) --
	(304.17, 48.86) --
	(339.58, 48.86) --
	(375.00, 48.86) --
	(410.41, 47.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,100.85) --
	( 91.68, 79.39) --
	(127.09, 64.60) --
	(162.51, 58.40) --
	(197.92, 53.15) --
	(233.34, 49.34) --
	(268.75, 46.47) --
	(304.17, 46.00) --
	(339.58, 46.00) --
	(375.00, 44.57) --
	(410.41, 43.13);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,270.18) --
	(197.92,232.97) --
	(233.34,175.26) --
	(268.75,116.59) --
	(304.17, 86.06) --
	(339.58, 67.46) --
	(375.00, 57.92) --
	(410.41, 53.63);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,269.70) --
	( 91.68,268.27) --
	(127.09,259.21) --
	(162.51,231.54) --
	(197.92,190.52) --
	(233.34,143.30) --
	(268.75,107.05) --
	(304.17, 79.39) --
	(339.58, 65.55) --
	(375.00, 59.35) --
	(410.41, 53.15);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,226.29) --
	(162.51, 99.42) --
	(197.92, 58.40) --
	(233.34, 49.34) --
	(268.75, 47.43) --
	(304.17, 47.90) --
	(339.58, 43.13) --
	(375.00, 46.95) --
	(410.41, 43.61);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 52.70,245.63) --
	( 59.83,245.63) --
	( 59.83,252.75) --
	( 52.70,252.75) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,208.94) --
	( 61.06,200.63) --
	( 51.46,200.63) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 97.28) rectangle ( 59.83,104.41);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,269.70) -- ( 61.30,269.70);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,264.66) -- ( 56.26,274.74);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,244.42) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 52.70,266.84) --
	( 56.26,270.40) --
	( 59.83,266.84) --
	( 56.26,263.27) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 88.11,174.56) --
	( 95.24,174.56) --
	( 95.24,181.68) --
	( 88.11,181.68) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,134.53) --
	( 96.48,126.22) --
	( 86.88,126.22) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 75.82) rectangle ( 95.24, 82.95);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,268.27) -- ( 96.72,268.27);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,263.23) -- ( 91.68,273.31);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,157.61) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 88.11,190.04) --
	( 91.68,193.61) --
	( 95.24,190.04) --
	( 91.68,186.48) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (123.53,112.07) --
	(130.66,112.07) --
	(130.66,119.20) --
	(123.53,119.20) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09, 96.85) --
	(131.89, 88.54) --
	(122.29, 88.54) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,222.73) -- (130.66,229.86);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,229.86) -- (130.66,222.73);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,226.29) -- (132.13,226.29);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,221.25) -- (127.09,231.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 61.03) rectangle (130.66, 68.16);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,259.21) -- (132.13,259.21);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,254.17) -- (127.09,264.25);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,109.44) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (123.53,123.27) --
	(127.09,126.83) --
	(130.66,123.27) --
	(127.09,119.70) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,268.52) -- (130.66,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,275.65) -- (130.66,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (158.94, 78.21) --
	(166.07, 78.21) --
	(166.07, 85.33) --
	(158.94, 85.33) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51, 79.68) --
	(167.31, 71.37) --
	(157.71, 71.37) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 95.85) -- (166.07,102.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,102.98) -- (166.07, 95.85);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 99.42) -- (167.55, 99.42);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 94.38) -- (162.51,104.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 54.83) rectangle (166.07, 61.96);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,231.54) -- (167.55,231.54);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,226.50) -- (162.51,236.58);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51, 78.91) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (158.94, 87.49) --
	(162.51, 91.06) --
	(166.07, 87.49) --
	(162.51, 83.93) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,270.18) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,266.61) -- (166.07,273.74);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,273.74) -- (166.07,266.61);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (194.36, 62.94) --
	(201.49, 62.94) --
	(201.49, 70.07) --
	(194.36, 70.07) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92, 69.67) --
	(202.72, 61.35) --
	(193.12, 61.35) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 54.83) -- (201.49, 61.96);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 61.96) -- (201.49, 54.83);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 58.40) -- (202.96, 58.40);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 53.36) -- (197.92, 63.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 49.59) rectangle (201.49, 56.72);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,190.52) -- (202.96,190.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,185.48) -- (197.92,195.56);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92, 67.46) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (194.36, 68.41) --
	(197.92, 71.98) --
	(201.49, 68.41) --
	(197.92, 64.85) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,232.97) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,229.41) -- (201.49,236.54);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,236.54) -- (201.49,229.41);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (229.77, 53.88) --
	(236.90, 53.88) --
	(236.90, 61.01) --
	(229.77, 61.01) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 61.56) --
	(238.14, 53.24) --
	(228.54, 53.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 45.77) -- (236.90, 52.90);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 52.90) -- (236.90, 45.77);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 49.34) -- (238.38, 49.34);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 44.29) -- (233.34, 54.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 45.77) rectangle (236.90, 52.90);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30,143.30) -- (238.38,143.30);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,138.26) -- (233.34,148.34);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34, 61.26) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (229.77, 56.97) --
	(233.34, 60.53) --
	(236.90, 56.97) --
	(233.34, 53.40) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,175.26) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,171.69) -- (236.90,178.82);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,178.82) -- (236.90,171.69);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (265.19, 50.54) --
	(272.32, 50.54) --
	(272.32, 57.67) --
	(265.19, 57.67) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 58.22) --
	(273.55, 49.90) --
	(263.95, 49.90) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 43.86) -- (272.32, 50.99);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 50.99) -- (272.32, 43.86);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 47.43) -- (273.79, 47.43);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 42.39) -- (268.75, 52.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 42.91) rectangle (272.32, 50.04);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71,107.05) -- (273.79,107.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75,102.01) -- (268.75,112.09);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 55.06) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (265.19, 52.67) --
	(268.75, 56.24) --
	(272.32, 52.67) --
	(268.75, 49.11) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75,116.59) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,113.03) -- (272.32,120.15);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,120.15) -- (272.32,113.03);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (300.60, 46.73) --
	(307.73, 46.73) --
	(307.73, 53.85) --
	(300.60, 53.85) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 54.40) --
	(308.97, 46.09) --
	(299.37, 46.09) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 44.34) -- (307.73, 51.47);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 51.47) -- (307.73, 44.34);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 47.90) -- (309.21, 47.90);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 42.86) -- (304.17, 52.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 42.43) rectangle (307.73, 49.56);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 79.39) -- (309.21, 79.39);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 74.34) -- (304.17, 84.43);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 52.67) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (300.60, 48.38) --
	(304.17, 51.95) --
	(307.73, 48.38) --
	(304.17, 44.82) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 86.06) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 82.50) -- (307.73, 89.63);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 89.63) -- (307.73, 82.50);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (336.02, 43.39) --
	(343.15, 43.39) --
	(343.15, 50.52) --
	(336.02, 50.52) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 54.40) --
	(344.38, 46.09) --
	(334.78, 46.09) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 39.57) -- (343.15, 46.70);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 46.70) -- (343.15, 39.57);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 43.13) -- (344.62, 43.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 38.09) -- (339.58, 48.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 42.43) rectangle (343.15, 49.56);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 65.55) -- (344.62, 65.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 60.51) -- (339.58, 70.59);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 50.77) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (336.02, 46.47) --
	(339.58, 50.04) --
	(343.15, 46.47) --
	(339.58, 42.91) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 67.46) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 63.90) -- (343.15, 71.03);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 71.03) -- (343.15, 63.90);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.43, 42.91) --
	(378.56, 42.91) --
	(378.56, 50.04) --
	(371.43, 50.04) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 54.40) --
	(379.80, 46.09) --
	(370.20, 46.09) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 43.39) -- (378.56, 50.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 50.52) -- (378.56, 43.39);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 46.95) -- (380.04, 46.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 41.91) -- (375.00, 51.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 41.00) rectangle (378.56, 48.13);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 59.35) -- (380.04, 59.35);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 54.31) -- (375.00, 64.39);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 47.90) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.43, 44.57) --
	(375.00, 48.13) --
	(378.56, 44.57) --
	(375.00, 41.00) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 57.92) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 54.36) -- (378.56, 61.49);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 61.49) -- (378.56, 54.36);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (406.85, 42.43) --
	(413.98, 42.43) --
	(413.98, 49.56) --
	(406.85, 49.56) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 53.45) --
	(415.21, 45.13) --
	(405.61, 45.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 40.05) -- (413.98, 47.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 47.18) -- (413.98, 40.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 43.61) -- (415.45, 43.61);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 38.57) -- (410.41, 48.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 39.57) rectangle (413.98, 46.70);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 53.15) -- (415.45, 53.15);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 48.11) -- (410.41, 58.19);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 46.95) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (406.85, 42.18) --
	(410.41, 45.75) --
	(413.98, 42.18) --
	(410.41, 38.62) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 53.63) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 50.06) -- (413.98, 57.19);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 57.19) -- (413.98, 50.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 30.56) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.19) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,149.81) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,209.43) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 33.60) --
	( 38.56, 33.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.22) --
	( 38.56, 93.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,152.84) --
	( 38.56,152.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,212.46) --
	( 38.56,212.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (362.01,151.89) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,258.57) rectangle (381.97,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,265.80) -- (380.52,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (374.74,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,244.11) rectangle (381.97,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,251.34) -- (380.52,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.18,251.34) --
	(374.74,254.91) --
	(378.31,251.34) --
	(374.74,247.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,229.66) rectangle (381.97,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,236.89) -- (380.52,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.18,233.32) --
	(378.31,233.32) --
	(378.31,240.45) --
	(371.18,240.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,215.21) rectangle (381.97,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,222.43) -- (380.52,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (374.74,227.98) --
	(379.54,219.66) --
	(369.94,219.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,200.75) rectangle (381.97,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,207.98) -- (380.52,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,204.41) rectangle (378.31,211.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,186.30) rectangle (381.97,200.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,193.53) -- (380.52,193.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,193.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,189.96) -- (378.31,197.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,197.09) -- (378.31,189.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,171.84) rectangle (381.97,186.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,179.07) -- (380.52,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,179.07) -- (379.78,179.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,174.03) -- (374.74,184.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,157.39) rectangle (381.97,171.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,164.62) -- (380.52,164.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,161.05) -- (378.31,168.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,168.18) -- (378.31,161.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,164.62) -- (379.78,164.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,159.58) -- (374.74,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,248.24) {$\nu_n^{1-dim}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,233.79) {$\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,219.33) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,204.88) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,190.43) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,175.97) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,161.52) {MIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_heteroskedastic.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-21 18:28:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 64.27) --
	(428.12, 64.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,123.64) --
	(428.12,123.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,183.02) --
	(428.12,183.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,242.40) --
	(428.12,242.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 34.58) --
	(428.12, 34.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 93.96) --
	(428.12, 93.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,153.33) --
	(428.12,153.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,212.71) --
	(428.12,212.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,235.51) --
	( 91.68,124.83) --
	(127.09, 98.71) --
	(162.51, 79.23) --
	(197.92, 65.93) --
	(233.34, 57.86) --
	(268.75, 49.78) --
	(304.17, 46.46) --
	(339.58, 43.61) --
	(375.00, 42.66) --
	(410.41, 42.66);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,262.11) --
	( 91.68,147.16) --
	(127.09,112.48) --
	(162.51, 88.73) --
	(197.92, 69.26) --
	(233.34, 58.81) --
	(268.75, 51.21) --
	(304.17, 48.36) --
	(339.58, 45.98) --
	(375.00, 43.13) --
	(410.41, 42.66);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,253.08) --
	( 91.68,128.16) --
	(127.09, 97.76) --
	(162.51, 72.11) --
	(197.92, 60.71) --
	(233.34, 53.11) --
	(268.75, 50.26) --
	(304.17, 46.93) --
	(339.58, 45.03) --
	(375.00, 44.08) --
	(410.41, 43.61);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,185.63) --
	( 91.68, 91.11) --
	(127.09, 72.58) --
	(162.51, 63.08) --
	(197.92, 55.96) --
	(233.34, 53.11) --
	(268.75, 48.36) --
	(304.17, 47.41) --
	(339.58, 46.93) --
	(375.00, 46.46) --
	(410.41, 46.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,270.66) --
	( 91.68,244.06) --
	(127.09,145.26) --
	(162.51, 78.76) --
	(197.92, 53.58) --
	(233.34, 46.93) --
	(268.75, 43.61) --
	(304.17, 43.13) --
	(339.58, 42.18) --
	(375.00, 43.13) --
	(410.41, 44.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,255.93) --
	(197.92,192.28) --
	(233.34,125.31) --
	(268.75, 77.81) --
	(304.17, 55.48) --
	(339.58, 45.03) --
	(375.00, 43.61) --
	(410.41, 44.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,267.81) --
	(197.92,212.71) --
	(233.34,142.88) --
	(268.75, 85.41) --
	(304.17, 61.66) --
	(339.58, 51.68) --
	(375.00, 45.98) --
	(410.41, 45.98);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,264.48) --
	(127.09,134.81) --
	(162.51, 59.28) --
	(197.92, 45.98) --
	(233.34, 46.93) --
	(268.75, 43.61) --
	(304.17, 46.93) --
	(339.58, 43.61) --
	(375.00, 46.46) --
	(410.41, 46.46);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 52.70,249.52) --
	( 59.83,249.52) --
	( 59.83,256.65) --
	( 52.70,256.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,191.18) --
	( 61.06,182.86) --
	( 51.46,182.86) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,267.10) rectangle ( 59.83,274.22);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,235.51) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 52.70,262.11) --
	( 56.26,265.67) --
	( 59.83,262.11) --
	( 56.26,258.55) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 88.11,124.59) --
	( 95.24,124.59) --
	( 95.24,131.72) --
	( 88.11,131.72) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68, 96.65) --
	( 96.48, 88.34) --
	( 86.88, 88.34) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,260.92) -- ( 95.24,268.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.05) -- ( 95.24,260.92);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,264.48) -- ( 96.72,264.48);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,259.44) -- ( 91.68,269.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,240.49) rectangle ( 95.24,247.62);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,124.83) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 88.11,147.16) --
	( 91.68,150.72) --
	( 95.24,147.16) --
	( 91.68,143.59) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (123.53, 94.19) --
	(130.66, 94.19) --
	(130.66,101.32) --
	(123.53,101.32) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09, 78.12) --
	(131.89, 69.81) --
	(122.29, 69.81) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,131.24) -- (130.66,138.37);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,138.37) -- (130.66,131.24);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,134.81) -- (132.13,134.81);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,129.77) -- (127.09,139.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,141.69) rectangle (130.66,148.82);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,272.08) -- (132.13,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,267.04) -- (127.09,277.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09, 98.71) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (123.53,112.48) --
	(127.09,116.05) --
	(130.66,112.48) --
	(127.09,108.92) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,268.52) -- (130.66,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,275.65) -- (130.66,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (158.94, 68.54) --
	(166.07, 68.54) --
	(166.07, 75.67) --
	(158.94, 75.67) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51, 68.62) --
	(167.31, 60.31) --
	(157.71, 60.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 55.72) -- (166.07, 62.85);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 62.85) -- (166.07, 55.72);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 59.28) -- (167.55, 59.28);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 54.24) -- (162.51, 64.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 75.19) rectangle (166.07, 82.32);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,267.81) -- (167.55,267.81);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,262.77) -- (162.51,272.85);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51, 79.23) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (158.94, 88.73) --
	(162.51, 92.30) --
	(166.07, 88.73) --
	(162.51, 85.17) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,255.93) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,252.37) -- (166.07,259.50);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,259.50) -- (166.07,252.37);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (194.36, 57.14) --
	(201.49, 57.14) --
	(201.49, 64.27) --
	(194.36, 64.27) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92, 61.50) --
	(202.72, 53.18) --
	(193.12, 53.18) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 42.42) -- (201.49, 49.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 49.55) -- (201.49, 42.42);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 45.98) -- (202.96, 45.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 40.94) -- (197.92, 51.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 50.02) rectangle (201.49, 57.15);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,212.71) -- (202.96,212.71);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,207.67) -- (197.92,217.75);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92, 65.93) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (194.36, 69.26) --
	(197.92, 72.82) --
	(201.49, 69.26) --
	(197.92, 65.69) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,192.28) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,188.72) -- (201.49,195.85);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,195.85) -- (201.49,188.72);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (229.77, 49.54) --
	(236.90, 49.54) --
	(236.90, 56.67) --
	(229.77, 56.67) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 58.65) --
	(238.14, 50.33) --
	(228.54, 50.33) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 43.37) -- (236.90, 50.50);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 50.50) -- (236.90, 43.37);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 46.93) -- (238.38, 46.93);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 41.89) -- (233.34, 51.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 43.37) rectangle (236.90, 50.50);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30,142.88) -- (238.38,142.88);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,137.84) -- (233.34,147.92);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34, 57.86) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (229.77, 58.81) --
	(233.34, 62.37) --
	(236.90, 58.81) --
	(233.34, 55.24) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,125.31) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,121.74) -- (236.90,128.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,128.87) -- (236.90,121.74);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (265.19, 46.69) --
	(272.32, 46.69) --
	(272.32, 53.82) --
	(265.19, 53.82) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 53.90) --
	(273.55, 45.58) --
	(263.95, 45.58) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 40.04) -- (272.32, 47.17);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 47.17) -- (272.32, 40.04);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 43.61) -- (273.79, 43.61);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 38.56) -- (268.75, 48.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 40.04) rectangle (272.32, 47.17);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 85.41) -- (273.79, 85.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 80.37) -- (268.75, 90.45);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 49.78) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (265.19, 51.21) --
	(268.75, 54.77) --
	(272.32, 51.21) --
	(268.75, 47.64) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 77.81) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 74.24) -- (272.32, 81.37);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 81.37) -- (272.32, 74.24);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (300.60, 43.37) --
	(307.73, 43.37) --
	(307.73, 50.50) --
	(300.60, 50.50) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 52.95) --
	(308.97, 44.63) --
	(299.37, 44.63) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 43.37) -- (307.73, 50.50);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 50.50) -- (307.73, 43.37);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 46.93) -- (309.21, 46.93);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 41.89) -- (304.17, 51.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 39.57) rectangle (307.73, 46.70);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 61.66) -- (309.21, 61.66);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 56.62) -- (304.17, 66.70);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 46.46) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (300.60, 48.36) --
	(304.17, 51.92) --
	(307.73, 48.36) --
	(304.17, 44.79) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 55.48) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 51.92) -- (307.73, 59.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 59.05) -- (307.73, 51.92);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (336.02, 41.47) --
	(343.15, 41.47) --
	(343.15, 48.60) --
	(336.02, 48.60) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 52.47) --
	(344.38, 44.16) --
	(334.78, 44.16) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 40.04) -- (343.15, 47.17);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 47.17) -- (343.15, 40.04);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 43.61) -- (344.62, 43.61);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 38.56) -- (339.58, 48.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 38.62) rectangle (343.15, 45.75);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 51.68) -- (344.62, 51.68);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 46.64) -- (339.58, 56.72);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 43.61) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (336.02, 45.98) --
	(339.58, 49.55) --
	(343.15, 45.98) --
	(339.58, 42.42) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 45.03) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 41.47) -- (343.15, 48.60);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 48.60) -- (343.15, 41.47);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.43, 40.52) --
	(378.56, 40.52) --
	(378.56, 47.65) --
	(371.43, 47.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 52.00) --
	(379.80, 43.68) --
	(370.20, 43.68) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 42.89) -- (378.56, 50.02);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 50.02) -- (378.56, 42.89);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 46.46) -- (380.04, 46.46);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 41.41) -- (375.00, 51.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 39.57) rectangle (378.56, 46.70);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 45.98) -- (380.04, 45.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 40.94) -- (375.00, 51.02);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 42.66) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.43, 43.13) --
	(375.00, 46.70) --
	(378.56, 43.13) --
	(375.00, 39.57) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 43.61) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 40.04) -- (378.56, 47.17);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 47.17) -- (378.56, 40.04);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (406.85, 40.04) --
	(413.98, 40.04) --
	(413.98, 47.17) --
	(406.85, 47.17) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 52.47) --
	(415.21, 44.16) --
	(405.61, 44.16) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 42.89) -- (413.98, 50.02);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 50.02) -- (413.98, 42.89);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 46.46) -- (415.45, 46.46);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 41.41) -- (410.41, 51.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 40.52) rectangle (413.98, 47.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 45.98) -- (415.45, 45.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 40.94) -- (410.41, 51.02);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 42.66) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (406.85, 42.66) --
	(410.41, 46.22) --
	(413.98, 42.66) --
	(410.41, 39.09) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 44.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 40.52) -- (413.98, 47.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 47.65) -- (413.98, 40.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 31.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.93) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,150.30) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,209.68) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 34.58) --
	( 38.56, 34.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.96) --
	( 38.56, 93.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,153.33) --
	( 38.56,153.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,212.71) --
	( 38.56,212.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Homoskedasticity Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (362.01,151.89) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,258.57) rectangle (381.97,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,265.80) -- (380.52,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (374.74,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,244.11) rectangle (381.97,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,251.34) -- (380.52,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.18,251.34) --
	(374.74,254.91) --
	(378.31,251.34) --
	(374.74,247.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,229.66) rectangle (381.97,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,236.89) -- (380.52,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.18,233.32) --
	(378.31,233.32) --
	(378.31,240.45) --
	(371.18,240.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,215.21) rectangle (381.97,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,222.43) -- (380.52,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (374.74,227.98) --
	(379.54,219.66) --
	(369.94,219.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,200.75) rectangle (381.97,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,207.98) -- (380.52,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,204.41) rectangle (378.31,211.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,186.30) rectangle (381.97,200.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,193.53) -- (380.52,193.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,193.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,189.96) -- (378.31,197.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,197.09) -- (378.31,189.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,171.84) rectangle (381.97,186.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,179.07) -- (380.52,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,179.07) -- (379.78,179.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,174.03) -- (374.74,184.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,157.39) rectangle (381.97,171.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,164.62) -- (380.52,164.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,161.05) -- (378.31,168.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,168.18) -- (378.31,161.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,164.62) -- (379.78,164.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,159.58) -- (374.74,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,248.24) {$\nu_n^{1-dim}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,233.79) {$\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,219.33) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,204.88) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,190.43) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,175.97) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,161.52) {MIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_linear.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-21 18:28:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 61.66) --
	(428.12, 61.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,121.78) --
	(428.12,121.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,181.90) --
	(428.12,181.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,242.02) --
	(428.12,242.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 31.60) --
	(428.12, 31.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 91.72) --
	(428.12, 91.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,151.84) --
	(428.12,151.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,211.96) --
	(428.12,211.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,265.35) --
	(127.09,113.85) --
	(162.51, 69.60) --
	(197.92, 52.28) --
	(233.34, 47.47) --
	(268.75, 46.03) --
	(304.17, 45.55) --
	(339.58, 44.59) --
	(375.00, 43.62) --
	(410.41, 43.62);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,157.61) --
	(162.51, 81.14) --
	(197.92, 61.90) --
	(233.34, 50.84) --
	(268.75, 46.03) --
	(304.17, 44.59) --
	(339.58, 44.10) --
	(375.00, 44.10) --
	(410.41, 43.14);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,153.29) --
	(162.51, 79.22) --
	(197.92, 59.50) --
	(233.34, 52.28) --
	(268.75, 47.95) --
	(304.17, 46.03) --
	(339.58, 44.59) --
	(375.00, 43.62) --
	(410.41, 42.18);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,257.66) --
	(127.09, 95.57) --
	(162.51, 58.05) --
	(197.92, 52.76) --
	(233.34, 49.40) --
	(268.75, 48.43) --
	(304.17, 47.95) --
	(339.58, 46.99) --
	(375.00, 46.03) --
	(410.41, 46.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,242.75) --
	(197.92,179.74) --
	(233.34,142.22) --
	(268.75,113.85) --
	(304.17, 96.53) --
	(339.58, 86.91) --
	(375.00, 76.81) --
	(410.41, 70.56);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,267.28) --
	(162.51,214.85) --
	(197.92,148.96) --
	(233.34,106.15) --
	(268.75, 87.39) --
	(304.17, 79.22) --
	(339.58, 72.96) --
	(375.00, 67.19) --
	(410.41, 62.86);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,262.95) --
	(162.51,188.40) --
	(197.92,127.31) --
	(233.34, 98.45) --
	(268.75, 79.22) --
	(304.17, 67.67) --
	(339.58, 62.86) --
	(375.00, 59.50) --
	(410.41, 57.09);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,208.60) --
	(162.51,113.85) --
	(197.92, 81.14) --
	(233.34, 67.19) --
	(268.75, 59.50) --
	(304.17, 49.40) --
	(339.58, 48.91) --
	(375.00, 46.51) --
	(410.41, 45.55);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 52.70,268.52) --
	( 59.83,268.52) --
	( 59.83,275.65) --
	( 52.70,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,277.63) --
	( 61.06,269.31) --
	( 51.46,269.31) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) rectangle ( 59.83,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 52.70,272.08) --
	( 56.26,275.65) --
	( 59.83,272.08) --
	( 56.26,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 88.11,268.52) --
	( 95.24,268.52) --
	( 95.24,275.65) --
	( 88.11,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,263.20) --
	( 96.48,254.88) --
	( 86.88,254.88) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) rectangle ( 95.24,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,265.35) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 88.11,272.08) --
	( 91.68,275.65) --
	( 95.24,272.08) --
	( 91.68,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (123.53,149.72) --
	(130.66,149.72) --
	(130.66,156.85) --
	(123.53,156.85) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,101.11) --
	(131.89, 92.80) --
	(122.29, 92.80) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,205.03) -- (130.66,212.16);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,212.16) -- (130.66,205.03);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,208.60) -- (132.13,208.60);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,203.56) -- (127.09,213.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,268.52) rectangle (130.66,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,262.95) -- (132.13,262.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,257.91) -- (127.09,267.99);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,113.85) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (123.53,157.61) --
	(127.09,161.18) --
	(130.66,157.61) --
	(127.09,154.05) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,267.28) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,263.71) -- (130.66,270.84);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,270.84) -- (130.66,263.71);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (158.94, 75.65) --
	(166.07, 75.65) --
	(166.07, 82.78) --
	(158.94, 82.78) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51, 63.60) --
	(167.31, 55.28) --
	(157.71, 55.28) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,110.28) -- (166.07,117.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,117.41) -- (166.07,110.28);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,113.85) -- (167.55,113.85);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,108.80) -- (162.51,118.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,239.18) rectangle (166.07,246.31);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,188.40) -- (167.55,188.40);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,183.35) -- (162.51,193.44);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51, 69.60) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (158.94, 81.14) --
	(162.51, 84.70) --
	(166.07, 81.14) --
	(162.51, 77.57) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,214.85) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,211.28) -- (166.07,218.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,218.41) -- (166.07,211.28);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (194.36, 55.93) --
	(201.49, 55.93) --
	(201.49, 63.06) --
	(194.36, 63.06) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92, 58.31) --
	(202.72, 49.99) --
	(193.12, 49.99) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 77.57) -- (201.49, 84.70);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 84.70) -- (201.49, 77.57);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 81.14) -- (202.96, 81.14);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 76.10) -- (197.92, 86.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,176.17) rectangle (201.49,183.30);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,127.31) -- (202.96,127.31);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,122.27) -- (197.92,132.35);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92, 52.28) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (194.36, 61.90) --
	(197.92, 65.47) --
	(201.49, 61.90) --
	(197.92, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,148.96) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,145.39) -- (201.49,152.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,152.52) -- (201.49,145.39);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (229.77, 48.72) --
	(236.90, 48.72) --
	(236.90, 55.85) --
	(229.77, 55.85) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 54.94) --
	(238.14, 46.62) --
	(228.54, 46.62) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 63.63) -- (236.90, 70.76);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 70.76) -- (236.90, 63.63);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 67.19) -- (238.38, 67.19);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 62.15) -- (233.34, 72.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,138.66) rectangle (236.90,145.79);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 98.45) -- (238.38, 98.45);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 93.41) -- (233.34,103.50);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34, 47.47) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (229.77, 50.84) --
	(233.34, 54.40) --
	(236.90, 50.84) --
	(233.34, 47.27) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,106.15) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,102.59) -- (236.90,109.71);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,109.71) -- (236.90,102.59);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (265.19, 44.39) --
	(272.32, 44.39) --
	(272.32, 51.52) --
	(265.19, 51.52) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 53.98) --
	(273.55, 45.66) --
	(263.95, 45.66) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 55.93) -- (272.32, 63.06);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 63.06) -- (272.32, 55.93);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 59.50) -- (273.79, 59.50);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 54.45) -- (268.75, 64.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,110.28) rectangle (272.32,117.41);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 79.22) -- (273.79, 79.22);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 74.17) -- (268.75, 84.26);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 46.03) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (265.19, 46.03) --
	(268.75, 49.59) --
	(272.32, 46.03) --
	(268.75, 42.46) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 87.39) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 83.83) -- (272.32, 90.96);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 90.96) -- (272.32, 83.83);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (300.60, 42.46) --
	(307.73, 42.46) --
	(307.73, 49.59) --
	(300.60, 49.59) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 53.50) --
	(308.97, 45.18) --
	(299.37, 45.18) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 45.83) -- (307.73, 52.96);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 52.96) -- (307.73, 45.83);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 49.40) -- (309.21, 49.40);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 44.35) -- (304.17, 54.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 92.97) rectangle (307.73,100.10);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 67.67) -- (309.21, 67.67);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 62.63) -- (304.17, 72.71);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 45.55) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (300.60, 44.59) --
	(304.17, 48.15) --
	(307.73, 44.59) --
	(304.17, 41.02) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 79.22) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 75.65) -- (307.73, 82.78);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 82.78) -- (307.73, 75.65);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (336.02, 41.02) --
	(343.15, 41.02) --
	(343.15, 48.15) --
	(336.02, 48.15) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 52.53) --
	(344.38, 44.22) --
	(334.78, 44.22) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 45.35) -- (343.15, 52.48);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 52.48) -- (343.15, 45.35);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 48.91) -- (344.62, 48.91);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 43.87) -- (339.58, 53.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 83.35) rectangle (343.15, 90.48);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 62.86) -- (344.62, 62.86);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 57.82) -- (339.58, 67.90);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 44.59) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (336.02, 44.10) --
	(339.58, 47.67) --
	(343.15, 44.10) --
	(339.58, 40.54) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 72.96) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 69.40) -- (343.15, 76.53);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 76.53) -- (343.15, 69.40);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.43, 40.06) --
	(378.56, 40.06) --
	(378.56, 47.19) --
	(371.43, 47.19) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 51.57) --
	(379.80, 43.26) --
	(370.20, 43.26) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 42.95) -- (378.56, 50.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 50.07) -- (378.56, 42.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 46.51) -- (380.04, 46.51);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 41.47) -- (375.00, 51.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 73.25) rectangle (378.56, 80.38);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 59.50) -- (380.04, 59.50);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 54.45) -- (375.00, 64.54);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 43.62) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.43, 44.10) --
	(375.00, 47.67) --
	(378.56, 44.10) --
	(375.00, 40.54) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 67.19) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 63.63) -- (378.56, 70.76);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 70.76) -- (378.56, 63.63);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (406.85, 38.62) --
	(413.98, 38.62) --
	(413.98, 45.75) --
	(406.85, 45.75) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 51.57) --
	(415.21, 43.26) --
	(405.61, 43.26) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 41.98) -- (413.98, 49.11);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 49.11) -- (413.98, 41.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 45.55) -- (415.45, 45.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 40.51) -- (410.41, 50.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 66.99) rectangle (413.98, 74.12);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 57.09) -- (415.45, 57.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 52.05) -- (410.41, 62.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 43.62) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (406.85, 43.14) --
	(410.41, 46.71) --
	(413.98, 43.14) --
	(410.41, 39.58) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 62.86) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 59.30) -- (413.98, 66.43);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 66.43) -- (413.98, 59.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 28.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 88.69) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,148.81) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,208.93) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 31.60) --
	( 38.56, 31.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 91.72) --
	( 38.56, 91.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,151.84) --
	( 38.56,151.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,211.96) --
	( 38.56,211.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (362.01,151.89) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,258.57) rectangle (381.97,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,265.80) -- (380.52,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (374.74,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,244.11) rectangle (381.97,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,251.34) -- (380.52,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.18,251.34) --
	(374.74,254.91) --
	(378.31,251.34) --
	(374.74,247.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,229.66) rectangle (381.97,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,236.89) -- (380.52,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.18,233.32) --
	(378.31,233.32) --
	(378.31,240.45) --
	(371.18,240.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,215.21) rectangle (381.97,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,222.43) -- (380.52,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (374.74,227.98) --
	(379.54,219.66) --
	(369.94,219.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,200.75) rectangle (381.97,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,207.98) -- (380.52,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,204.41) rectangle (378.31,211.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,186.30) rectangle (381.97,200.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,193.53) -- (380.52,193.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,193.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,189.96) -- (378.31,197.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,197.09) -- (378.31,189.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,171.84) rectangle (381.97,186.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,179.07) -- (380.52,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,179.07) -- (379.78,179.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,174.03) -- (374.74,184.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,157.39) rectangle (381.97,171.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,164.62) -- (380.52,164.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,161.05) -- (378.31,168.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,168.18) -- (378.31,161.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,164.62) -- (379.78,164.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,159.58) -- (374.74,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,248.24) {$\nu_n^{1-dim}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,233.79) {$\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,219.33) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,204.88) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,190.43) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,175.97) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,161.52) {MIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_mix18.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-23 14:24:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 58.99) --
	(428.12, 58.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,119.87) --
	(428.12,119.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,180.76) --
	(428.12,180.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,241.64) --
	(428.12,241.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.43) --
	(428.12, 89.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,150.31) --
	(428.12,150.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,211.20) --
	(428.12,211.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,181.97) --
	(127.09,144.47) --
	(162.51,114.76) --
	(197.92,110.37) --
	(233.34,101.12) --
	(268.75, 85.04) --
	(304.17, 80.17) --
	(339.58, 83.58) --
	(375.00, 77.74) --
	(410.41, 75.30);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,215.58) --
	(127.09,182.46) --
	(162.51,145.44) --
	(197.92,135.21) --
	(233.34,120.60) --
	(268.75,107.94) --
	(304.17, 97.22) --
	(339.58, 99.17) --
	(375.00, 87.97) --
	(410.41, 86.99);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,183.44) --
	(127.09,152.26) --
	(162.51,113.78) --
	(197.92,108.91) --
	(233.34, 90.40) --
	(268.75, 86.51) --
	(304.17, 74.82) --
	(339.58, 80.17) --
	(375.00, 73.35) --
	(410.41, 71.89);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,124.99) --
	(127.09, 93.81) --
	(162.51, 83.58) --
	(197.92, 76.76) --
	(233.34, 71.89) --
	(268.75, 63.13) --
	(304.17, 63.61) --
	(339.58, 59.23) --
	(375.00, 58.74) --
	(410.41, 56.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 61.66) --
	( 91.68, 60.69) --
	(127.09, 53.87) --
	(162.51, 53.87) --
	(197.92, 46.08) --
	(233.34, 49.49) --
	(268.75, 43.64) --
	(304.17, 45.10) --
	(339.58, 42.67) --
	(375.00, 45.59) --
	(410.41, 42.18);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,150.31) --
	( 91.68,161.03) --
	(127.09,128.39) --
	(162.51, 92.84) --
	(197.92, 85.04) --
	(233.34, 76.76) --
	(268.75, 65.07) --
	(304.17, 53.87) --
	(339.58, 53.38) --
	(375.00, 54.36) --
	(410.41, 53.38);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 79.69) --
	( 91.68,103.55) --
	(127.09, 90.89) --
	(162.51, 72.38) --
	(197.92, 63.13) --
	(233.34, 61.66) --
	(268.75, 53.87) --
	(304.17, 53.87) --
	(339.58, 48.51) --
	(375.00, 46.56) --
	(410.41, 45.59);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,269.65) --
	( 91.68,161.52) --
	(127.09,115.24) --
	(162.51, 94.79) --
	(197.92, 75.30) --
	(233.34, 69.46) --
	(268.75, 60.69) --
	(304.17, 54.85) --
	(339.58, 53.38) --
	(375.00, 59.72) --
	(410.41, 51.92);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 52.70,268.52) --
	( 59.83,268.52) --
	( 59.83,275.65) --
	( 52.70,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,277.63) --
	( 61.06,269.31) --
	( 51.46,269.31) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,266.08) -- ( 59.83,273.21);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,273.21) -- ( 59.83,266.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,269.65) -- ( 61.30,269.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,264.61) -- ( 56.26,274.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 58.10) rectangle ( 59.83, 65.23);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22, 79.69) -- ( 61.30, 79.69);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26, 74.65) -- ( 56.26, 84.73);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 52.70,272.08) --
	( 56.26,275.65) --
	( 59.83,272.08) --
	( 56.26,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,150.31) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,146.75) -- ( 59.83,153.88);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,153.88) -- ( 59.83,146.75);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 88.11,179.87) --
	( 95.24,179.87) --
	( 95.24,187.00) --
	( 88.11,187.00) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,130.53) --
	( 96.48,122.21) --
	( 86.88,122.21) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,157.95) -- ( 95.24,165.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,165.08) -- ( 95.24,157.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,161.52) -- ( 96.72,161.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,156.48) -- ( 91.68,166.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 57.13) rectangle ( 95.24, 64.25);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,103.55) -- ( 96.72,103.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68, 98.51) -- ( 91.68,108.59);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,181.97) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 88.11,215.58) --
	( 91.68,219.15) --
	( 95.24,215.58) --
	( 91.68,212.02) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,161.03) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,157.46) -- ( 95.24,164.59);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,164.59) -- ( 95.24,157.46);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (123.53,148.70) --
	(130.66,148.70) --
	(130.66,155.83) --
	(123.53,155.83) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09, 99.36) --
	(131.89, 91.04) --
	(122.29, 91.04) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,111.68) -- (130.66,118.81);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,118.81) -- (130.66,111.68);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,115.24) -- (132.13,115.24);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,110.20) -- (127.09,120.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 50.31) rectangle (130.66, 57.44);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05, 90.89) -- (132.13, 90.89);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09, 85.85) -- (127.09, 95.93);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,144.47) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (123.53,182.46) --
	(127.09,186.03) --
	(130.66,182.46) --
	(127.09,178.90) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,128.39) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,124.83) -- (130.66,131.96);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,131.96) -- (130.66,124.83);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (158.94,110.22) --
	(166.07,110.22) --
	(166.07,117.35) --
	(158.94,117.35) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51, 89.13) --
	(167.31, 80.81) --
	(157.71, 80.81) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 91.22) -- (166.07, 98.35);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 98.35) -- (166.07, 91.22);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 94.79) -- (167.55, 94.79);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 89.75) -- (162.51, 99.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 50.31) rectangle (166.07, 57.44);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 72.38) -- (167.55, 72.38);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 67.34) -- (162.51, 77.42);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,114.76) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (158.94,145.44) --
	(162.51,149.01) --
	(166.07,145.44) --
	(162.51,141.88) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 92.84) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 89.27) -- (166.07, 96.40);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 96.40) -- (166.07, 89.27);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (194.36,105.35) --
	(201.49,105.35) --
	(201.49,112.48) --
	(194.36,112.48) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92, 82.31) --
	(202.72, 73.99) --
	(193.12, 73.99) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 71.74) -- (201.49, 78.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 78.87) -- (201.49, 71.74);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 75.30) -- (202.96, 75.30);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 70.26) -- (197.92, 80.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 42.51) rectangle (201.49, 49.64);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 63.13) -- (202.96, 63.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 58.08) -- (197.92, 68.17);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,110.37) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (194.36,135.21) --
	(197.92,138.78) --
	(201.49,135.21) --
	(197.92,131.65) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 85.04) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 81.48) -- (201.49, 88.61);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 88.61) -- (201.49, 81.48);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (229.77, 86.84) --
	(236.90, 86.84) --
	(236.90, 93.97) --
	(229.77, 93.97) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 77.44) --
	(238.14, 69.12) --
	(228.54, 69.12) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 65.89) -- (236.90, 73.02);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 73.02) -- (236.90, 65.89);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 69.46) -- (238.38, 69.46);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 64.42) -- (233.34, 74.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 45.92) rectangle (236.90, 53.05);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 61.66) -- (238.38, 61.66);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 56.62) -- (233.34, 66.71);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34,101.12) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (229.77,120.60) --
	(233.34,124.17) --
	(236.90,120.60) --
	(233.34,117.04) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 76.76) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 73.20) -- (236.90, 80.33);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 80.33) -- (236.90, 73.20);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (265.19, 82.94) --
	(272.32, 82.94) --
	(272.32, 90.07) --
	(265.19, 90.07) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 68.67) --
	(273.55, 60.35) --
	(263.95, 60.35) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 57.13) -- (272.32, 64.25);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 64.25) -- (272.32, 57.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 60.69) -- (273.79, 60.69);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 55.65) -- (268.75, 65.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 40.08) rectangle (272.32, 47.21);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 53.87) -- (273.79, 53.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 48.83) -- (268.75, 58.91);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 85.04) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (265.19,107.94) --
	(268.75,111.50) --
	(272.32,107.94) --
	(268.75,104.37) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 65.07) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 61.51) -- (272.32, 68.64);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 68.64) -- (272.32, 61.51);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (300.60, 71.25) --
	(307.73, 71.25) --
	(307.73, 78.38) --
	(300.60, 78.38) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 69.16) --
	(308.97, 60.84) --
	(299.37, 60.84) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 51.28) -- (307.73, 58.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 58.41) -- (307.73, 51.28);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 54.85) -- (309.21, 54.85);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 49.80) -- (304.17, 59.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 41.54) rectangle (307.73, 48.67);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 53.87) -- (309.21, 53.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 48.83) -- (304.17, 58.91);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 80.17) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (300.60, 97.22) --
	(304.17,100.79) --
	(307.73, 97.22) --
	(304.17, 93.66) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 53.87) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 50.31) -- (307.73, 57.44);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 57.44) -- (307.73, 50.31);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (336.02, 76.61) --
	(343.15, 76.61) --
	(343.15, 83.74) --
	(336.02, 83.74) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 64.77) --
	(344.38, 56.46) --
	(334.78, 56.46) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 49.82) -- (343.15, 56.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 56.95) -- (343.15, 49.82);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 53.38) -- (344.62, 53.38);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 48.34) -- (339.58, 58.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 39.10) rectangle (343.15, 46.23);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 48.51) -- (344.62, 48.51);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 43.47) -- (339.58, 53.55);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 83.58) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (336.02, 99.17) --
	(339.58,102.73) --
	(343.15, 99.17) --
	(339.58, 95.61) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 53.38) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 49.82) -- (343.15, 56.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 56.95) -- (343.15, 49.82);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.43, 69.79) --
	(378.56, 69.79) --
	(378.56, 76.92) --
	(371.43, 76.92) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 64.29) --
	(379.80, 55.97) --
	(370.20, 55.97) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 56.15) -- (378.56, 63.28);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 63.28) -- (378.56, 56.15);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 59.72) -- (380.04, 59.72);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 54.67) -- (375.00, 64.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 42.03) rectangle (378.56, 49.16);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 46.56) -- (380.04, 46.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 41.52) -- (375.00, 51.61);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 77.74) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.43, 87.97) --
	(375.00, 91.53) --
	(378.56, 87.97) --
	(375.00, 84.40) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 54.36) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 50.79) -- (378.56, 57.92);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 57.92) -- (378.56, 50.79);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (406.85, 68.33) --
	(413.98, 68.33) --
	(413.98, 75.46) --
	(406.85, 75.46) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 61.85) --
	(415.21, 53.53) --
	(405.61, 53.53) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 48.36) -- (413.98, 55.49);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 55.49) -- (413.98, 48.36);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 51.92) -- (415.45, 51.92);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 46.88) -- (410.41, 56.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 38.62) rectangle (413.98, 45.75);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 45.59) -- (415.45, 45.59);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 40.55) -- (410.41, 50.63);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 75.30) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (406.85, 86.99) --
	(410.41, 90.56) --
	(413.98, 86.99) --
	(410.41, 83.43) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 53.38) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 49.82) -- (413.98, 56.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 56.95) -- (413.98, 49.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.40) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,147.28) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,208.17) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.43) --
	( 38.56, 89.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,150.31) --
	( 38.56,150.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,211.20) --
	( 38.56,211.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (362.01,151.89) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,258.57) rectangle (381.97,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,265.80) -- (380.52,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (374.74,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,244.11) rectangle (381.97,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,251.34) -- (380.52,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.18,251.34) --
	(374.74,254.91) --
	(378.31,251.34) --
	(374.74,247.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,229.66) rectangle (381.97,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,236.89) -- (380.52,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.18,233.32) --
	(378.31,233.32) --
	(378.31,240.45) --
	(371.18,240.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,215.21) rectangle (381.97,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,222.43) -- (380.52,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (374.74,227.98) --
	(379.54,219.66) --
	(369.94,219.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,200.75) rectangle (381.97,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,207.98) -- (380.52,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,204.41) rectangle (378.31,211.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,186.30) rectangle (381.97,200.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,193.53) -- (380.52,193.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,193.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,189.96) -- (378.31,197.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,197.09) -- (378.31,189.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,171.84) rectangle (381.97,186.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,179.07) -- (380.52,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,179.07) -- (379.78,179.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,174.03) -- (374.74,184.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,157.39) rectangle (381.97,171.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,164.62) -- (380.52,164.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,161.05) -- (378.31,168.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,168.18) -- (378.31,161.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,164.62) -- (379.78,164.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,159.58) -- (374.74,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,248.24) {$\nu_n^{1-dim}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,233.79) {$\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,219.33) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,204.88) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,190.43) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,175.97) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,161.52) {MIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_multivariate_lin.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-10 10:19:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 58.99) --
	(428.12, 58.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,119.87) --
	(428.12,119.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,180.76) --
	(428.12,180.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,241.64) --
	(428.12,241.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.43) --
	(428.12, 89.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,150.31) --
	(428.12,150.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,211.20) --
	(428.12,211.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,259.91) --
	(162.51,169.80) --
	(197.92,102.09) --
	(233.34, 75.30) --
	(268.75, 58.25) --
	(304.17, 50.95) --
	(339.58, 47.54) --
	(375.00, 46.08) --
	(410.41, 42.18);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,223.86) --
	(162.51,128.88) --
	(197.92, 82.12) --
	(233.34, 64.10) --
	(268.75, 54.36) --
	(304.17, 49.49) --
	(339.58, 46.56) --
	(375.00, 43.64) --
	(410.41, 42.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,271.60) --
	(197.92,257.47) --
	(233.34,221.43) --
	(268.75,179.54) --
	(304.17,149.34) --
	(339.58,122.06) --
	(375.00,106.96) --
	(410.41, 97.22);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,252.60) --
	(197.92,197.07) --
	(233.34,145.44) --
	(268.75,110.37) --
	(304.17, 87.97) --
	(339.58, 75.79) --
	(375.00, 64.10) --
	(410.41, 61.18);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,259.91) --
	(197.92,210.71) --
	(233.34,162.00) --
	(268.75,127.91) --
	(304.17, 99.66) --
	(339.58, 79.20) --
	(375.00, 68.00) --
	(410.41, 63.13);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,277.63) --
	( 61.06,269.31) --
	( 51.46,269.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) rectangle ( 59.83,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,277.63) --
	( 96.48,269.31) --
	( 86.88,269.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) rectangle ( 95.24,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,229.41) --
	(131.89,221.09) --
	(122.29,221.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,268.52) rectangle (130.66,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,272.08) -- (132.13,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,267.04) -- (127.09,277.13);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,268.52) -- (130.66,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,275.65) -- (130.66,268.52);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,259.91) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51,134.43) --
	(167.31,126.11) --
	(157.71,126.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,268.03) rectangle (166.07,275.16);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,259.91) -- (167.55,259.91);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,254.87) -- (162.51,264.95);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,252.60) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,249.04) -- (166.07,256.17);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,256.17) -- (166.07,249.04);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,169.80) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92, 87.67) --
	(202.72, 79.35) --
	(193.12, 79.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,253.91) rectangle (201.49,261.04);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,210.71) -- (202.96,210.71);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,205.67) -- (197.92,215.75);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,197.07) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,193.51) -- (201.49,200.64);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,200.64) -- (201.49,193.51);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,102.09) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 69.64) --
	(238.14, 61.33) --
	(228.54, 61.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,217.86) rectangle (236.90,224.99);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30,162.00) -- (238.38,162.00);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,156.96) -- (233.34,167.04);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,145.44) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,141.88) -- (236.90,149.01);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,149.01) -- (236.90,141.88);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34, 75.30) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 59.90) --
	(273.55, 51.59) --
	(263.95, 51.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,175.97) rectangle (272.32,183.10);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71,127.91) -- (273.79,127.91);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75,122.87) -- (268.75,132.95);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75,110.37) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,106.81) -- (272.32,113.94);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,113.94) -- (272.32,106.81);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 58.25) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 55.03) --
	(308.97, 46.72) --
	(299.37, 46.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60,145.77) rectangle (307.73,152.90);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 99.66) -- (309.21, 99.66);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 94.62) -- (304.17,104.70);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 87.97) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 84.40) -- (307.73, 91.53);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 91.53) -- (307.73, 84.40);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 50.95) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 52.11) --
	(344.38, 43.79) --
	(334.78, 43.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02,118.50) rectangle (343.15,125.63);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 79.20) -- (344.62, 79.20);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 74.16) -- (339.58, 84.24);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 75.79) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 72.23) -- (343.15, 79.35);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 79.35) -- (343.15, 72.23);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 47.54) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 49.19) --
	(379.80, 40.87) --
	(370.20, 40.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43,103.40) rectangle (378.56,110.53);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 68.00) -- (380.04, 68.00);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 62.96) -- (375.00, 73.04);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 64.10) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 60.54) -- (378.56, 67.66);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 67.66) -- (378.56, 60.54);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 46.08) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 47.72) --
	(415.21, 39.41) --
	(405.61, 39.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 93.66) rectangle (413.98,100.79);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 63.13) -- (415.45, 63.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 58.08) -- (410.41, 68.17);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 61.18) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 57.61) -- (413.98, 64.74);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 64.74) -- (413.98, 57.61);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 42.18) circle (  3.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.40) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,147.28) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,208.17) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.43) --
	( 38.56, 89.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,150.31) --
	( 38.56,150.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,211.20) --
	( 38.56,211.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.88,195.25) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,258.57) rectangle (387.83,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,265.80) -- (386.39,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (380.61,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,244.11) rectangle (387.83,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,251.34) -- (386.39,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (380.61,256.88) --
	(385.41,248.57) --
	(375.81,248.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,229.66) rectangle (387.83,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,236.89) -- (386.39,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,233.32) rectangle (384.17,240.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,215.21) rectangle (387.83,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,222.43) -- (386.39,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (380.61,222.43) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,218.87) -- (384.17,226.00);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,226.00) -- (384.17,218.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,200.75) rectangle (387.83,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,207.98) -- (386.39,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.57,207.98) -- (385.65,207.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (380.61,202.94) -- (380.61,213.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,248.24) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,233.79) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,219.33) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,204.88) {HSIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_multivariate_nonlin3.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-10 10:19:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 49.06) --
	(428.12, 49.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,112.78) --
	(428.12,112.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,176.50) --
	(428.12,176.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,240.22) --
	(428.12,240.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 80.92) --
	(428.12, 80.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,144.64) --
	(428.12,144.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,208.36) --
	(428.12,208.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,271.58) --
	(127.09,268.52) --
	(162.51,252.71) --
	(197.92,225.19) --
	(233.34,189.50) --
	(268.75,153.31) --
	(304.17,128.33) --
	(339.58, 98.76) --
	(375.00, 81.43) --
	(410.41, 71.24);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,270.56) --
	(127.09,247.11) --
	(162.51,214.48) --
	(197.92,175.74) --
	(233.34,133.43) --
	(268.75,104.88) --
	(304.17, 86.02) --
	(339.58, 69.71) --
	(375.00, 62.06) --
	(410.41, 57.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,116.61) --
	( 91.68,105.39) --
	(127.09, 88.57) --
	(162.51, 71.75) --
	(197.92, 62.57) --
	(233.34, 54.93) --
	(268.75, 52.38) --
	(304.17, 49.83) --
	(339.58, 45.24) --
	(375.00, 43.71) --
	(410.41, 42.18);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,265.46) --
	( 91.68,247.62) --
	(127.09,190.01) --
	(162.51,127.82) --
	(197.92, 96.73) --
	(233.34, 70.73) --
	(268.75, 58.49) --
	(304.17, 52.89) --
	(339.58, 49.83) --
	(375.00, 46.26) --
	(410.41, 44.73);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,271.58) --
	( 91.68,270.56) --
	(127.09,259.34) --
	(162.51,208.87) --
	(197.92,154.84) --
	(233.34,107.94) --
	(268.75, 83.98) --
	(304.17, 68.69) --
	(339.58, 55.43) --
	(375.00, 47.28) --
	(410.41, 45.24);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,277.63) --
	( 61.06,269.31) --
	( 51.46,269.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,113.04) rectangle ( 59.83,120.17);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,271.58) -- ( 61.30,271.58);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,266.53) -- ( 56.26,276.62);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,265.46) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,261.89) -- ( 59.83,269.02);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,269.02) -- ( 59.83,261.89);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,276.10) --
	( 96.48,267.78) --
	( 86.88,267.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,101.83) rectangle ( 95.24,108.96);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,270.56) -- ( 96.72,270.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,265.51) -- ( 91.68,275.60);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,247.62) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,244.05) -- ( 95.24,251.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,251.18) -- ( 95.24,244.05);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,271.58) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,252.65) --
	(131.89,244.33) --
	(122.29,244.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 85.00) rectangle (130.66, 92.13);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,259.34) -- (132.13,259.34);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,254.30) -- (127.09,264.38);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,190.01) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,186.45) -- (130.66,193.58);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,193.58) -- (130.66,186.45);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,268.52) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51,220.02) --
	(167.31,211.71) --
	(157.71,211.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 68.18) rectangle (166.07, 75.31);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,208.87) -- (167.55,208.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,203.83) -- (162.51,213.92);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,127.82) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,124.26) -- (166.07,131.39);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,131.39) -- (166.07,124.26);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,252.71) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92,181.28) --
	(202.72,172.97) --
	(193.12,172.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 59.01) rectangle (201.49, 66.14);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,154.84) -- (202.96,154.84);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,149.80) -- (197.92,159.88);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 96.73) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 93.16) -- (201.49,100.29);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,100.29) -- (201.49, 93.16);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,225.19) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34,138.97) --
	(238.14,130.66) --
	(228.54,130.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 51.36) rectangle (236.90, 58.49);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30,107.94) -- (238.38,107.94);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,102.90) -- (233.34,112.98);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 70.73) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 67.16) -- (236.90, 74.29);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 74.29) -- (236.90, 67.16);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34,189.50) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75,110.43) --
	(273.55,102.11) --
	(263.95,102.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 48.81) rectangle (272.32, 55.94);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 83.98) -- (273.79, 83.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 78.94) -- (268.75, 89.02);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 58.49) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 54.93) -- (272.32, 62.06);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 62.06) -- (272.32, 54.93);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75,153.31) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 91.56) --
	(308.97, 83.25) --
	(299.37, 83.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 46.26) rectangle (307.73, 53.39);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 68.69) -- (309.21, 68.69);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 63.65) -- (304.17, 73.73);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 52.89) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 49.32) -- (307.73, 56.45);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 56.45) -- (307.73, 49.32);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17,128.33) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 75.25) --
	(344.38, 66.94) --
	(334.78, 66.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 41.67) rectangle (343.15, 48.80);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 55.43) -- (344.62, 55.43);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 50.39) -- (339.58, 60.48);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 49.83) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 46.26) -- (343.15, 53.39);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 53.39) -- (343.15, 46.26);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 98.76) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 67.61) --
	(379.80, 59.29) --
	(370.20, 59.29) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 40.15) rectangle (378.56, 47.27);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 47.28) -- (380.04, 47.28);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 42.24) -- (375.00, 52.32);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 46.26) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 42.69) -- (378.56, 49.82);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 49.82) -- (378.56, 42.69);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 81.43) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 63.02) --
	(415.21, 54.70) --
	(405.61, 54.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 38.62) rectangle (413.98, 45.75);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 45.24) -- (415.45, 45.24);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 40.20) -- (410.41, 50.28);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 44.73) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 41.17) -- (413.98, 48.29);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 48.29) -- (413.98, 41.17);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 71.24) circle (  3.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 77.89) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,141.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,205.33) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 80.92) --
	( 38.56, 80.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,144.64) --
	( 38.56,144.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,208.36) --
	( 38.56,208.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.88,195.25) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,258.57) rectangle (387.83,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,265.80) -- (386.39,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (380.61,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,244.11) rectangle (387.83,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,251.34) -- (386.39,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (380.61,256.88) --
	(385.41,248.57) --
	(375.81,248.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,229.66) rectangle (387.83,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,236.89) -- (386.39,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,233.32) rectangle (384.17,240.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,215.21) rectangle (387.83,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,222.43) -- (386.39,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (380.61,222.43) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,218.87) -- (384.17,226.00);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,226.00) -- (384.17,218.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,200.75) rectangle (387.83,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,207.98) -- (386.39,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.57,207.98) -- (385.65,207.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (380.61,202.94) -- (380.61,213.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,248.24) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,233.79) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,219.33) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,204.88) {HSIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_multivariate_osc3.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-10 10:19:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 60.33) --
	(428.12, 60.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,120.83) --
	(428.12,120.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,181.33) --
	(428.12,181.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,241.83) --
	(428.12,241.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 90.58) --
	(428.12, 90.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,151.08) --
	(428.12,151.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,211.58) --
	(428.12,211.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,271.60) --
	(127.09,261.92) --
	(162.51,218.84) --
	(197.92,167.54) --
	(233.34,120.11) --
	(268.75, 97.84) --
	(304.17, 76.06) --
	(339.58, 63.48) --
	(375.00, 56.70) --
	(410.41, 53.31);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,246.43) --
	( 91.68,224.65) --
	(127.09,191.26) --
	(162.51,131.24) --
	(197.92, 97.36) --
	(233.34, 75.58) --
	(268.75, 59.61) --
	(304.17, 53.31) --
	(339.58, 49.44) --
	(375.00, 47.51) --
	(410.41, 45.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 71.71) --
	( 91.68, 70.25) --
	(127.09, 63.96) --
	(162.51, 56.22) --
	(197.92, 52.83) --
	(233.34, 50.41) --
	(268.75, 47.99) --
	(304.17, 47.51) --
	(339.58, 46.54) --
	(375.00, 46.05) --
	(410.41, 45.57);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,249.82) --
	( 91.68,238.20) --
	(127.09,188.35) --
	(162.51,127.85) --
	(197.92, 93.00) --
	(233.34, 70.25) --
	(268.75, 65.41) --
	(304.17, 60.57) --
	(339.58, 58.64) --
	(375.00, 55.73) --
	(410.41, 53.31);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 51.38) --
	( 91.68, 49.93) --
	(127.09, 47.99) --
	(162.51, 47.02) --
	(197.92, 42.18) --
	(233.34, 44.12) --
	(268.75, 44.12) --
	(304.17, 44.60) --
	(339.58, 46.05) --
	(375.00, 45.09) --
	(410.41, 43.63);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,251.98) --
	( 61.06,243.66) --
	( 51.46,243.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 68.14) rectangle ( 59.83, 75.27);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22, 51.38) -- ( 61.30, 51.38);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26, 46.34) -- ( 56.26, 56.42);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,249.82) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,246.26) -- ( 59.83,253.39);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,253.39) -- ( 59.83,246.26);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,230.20) --
	( 96.48,221.88) --
	( 86.88,221.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 66.69) rectangle ( 95.24, 73.82);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64, 49.93) -- ( 96.72, 49.93);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68, 44.88) -- ( 91.68, 54.97);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,238.20) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,234.64) -- ( 95.24,241.77);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,241.77) -- ( 95.24,234.64);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,271.60) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,196.80) --
	(131.89,188.48) --
	(122.29,188.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 60.40) rectangle (130.66, 67.53);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05, 47.99) -- (132.13, 47.99);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09, 42.95) -- (127.09, 53.03);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,188.35) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,184.79) -- (130.66,191.92);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,191.92) -- (130.66,184.79);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,261.92) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51,136.78) --
	(167.31,128.47) --
	(157.71,128.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 52.65) rectangle (166.07, 59.78);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 47.02) -- (167.55, 47.02);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 41.98) -- (162.51, 52.06);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,127.85) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,124.29) -- (166.07,131.42);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,131.42) -- (166.07,124.29);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,218.84) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92,102.90) --
	(202.72, 94.59) --
	(193.12, 94.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 49.26) rectangle (201.49, 56.39);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 42.18) -- (202.96, 42.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 37.14) -- (197.92, 47.22);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 93.00) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 89.44) -- (201.49, 96.57);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 96.57) -- (201.49, 89.44);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,167.54) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 81.12) --
	(238.14, 72.81) --
	(228.54, 72.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 46.84) rectangle (236.90, 53.97);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 44.12) -- (238.38, 44.12);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 39.08) -- (233.34, 49.16);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 70.25) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 66.69) -- (236.90, 73.82);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 73.82) -- (236.90, 66.69);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34,120.11) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 65.15) --
	(273.55, 56.83) --
	(263.95, 56.83) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 44.42) rectangle (272.32, 51.55);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 44.12) -- (273.79, 44.12);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 39.08) -- (268.75, 49.16);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 65.41) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 61.85) -- (272.32, 68.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 68.98) -- (272.32, 61.85);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 97.84) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 58.86) --
	(308.97, 50.54) --
	(299.37, 50.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 43.94) rectangle (307.73, 51.07);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 44.60) -- (309.21, 44.60);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 39.56) -- (304.17, 49.64);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 60.57) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 57.01) -- (307.73, 64.14);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 64.14) -- (307.73, 57.01);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 76.06) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 54.98) --
	(344.38, 46.67) --
	(334.78, 46.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 42.97) rectangle (343.15, 50.10);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 46.05) -- (344.62, 46.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 41.01) -- (339.58, 51.09);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 58.64) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 55.07) -- (343.15, 62.20);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 62.20) -- (343.15, 55.07);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 63.48) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 53.05) --
	(379.80, 44.73) --
	(370.20, 44.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 42.49) rectangle (378.56, 49.62);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 45.09) -- (380.04, 45.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 40.04) -- (375.00, 50.13);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 55.73) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 52.17) -- (378.56, 59.30);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 59.30) -- (378.56, 52.17);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 56.70) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 50.63) --
	(415.21, 42.31) --
	(405.61, 42.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 42.00) rectangle (413.98, 49.13);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 43.63) -- (415.45, 43.63);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 38.59) -- (410.41, 48.67);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 53.31) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 49.75) -- (413.98, 56.88);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 56.88) -- (413.98, 49.75);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 53.31) circle (  3.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 87.55) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,148.05) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,208.55) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 90.58) --
	( 38.56, 90.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,151.08) --
	( 38.56,151.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,211.58) --
	( 38.56,211.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.88,195.25) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,258.57) rectangle (387.83,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,265.80) -- (386.39,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (380.61,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,244.11) rectangle (387.83,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,251.34) -- (386.39,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (380.61,256.88) --
	(385.41,248.57) --
	(375.81,248.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,229.66) rectangle (387.83,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,236.89) -- (386.39,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,233.32) rectangle (384.17,240.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,215.21) rectangle (387.83,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,222.43) -- (386.39,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (380.61,222.43) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,218.87) -- (384.17,226.00);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,226.00) -- (384.17,218.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,200.75) rectangle (387.83,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,207.98) -- (386.39,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.57,207.98) -- (385.65,207.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (380.61,202.94) -- (380.61,213.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,248.24) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,233.79) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,219.33) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,204.88) {HSIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_multivariate_xor.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-10 10:19:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 61.42) --
	(428.12, 61.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,122.31) --
	(428.12,122.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,183.19) --
	(428.12,183.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,244.08) --
	(428.12,244.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.98) --
	(428.12, 30.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 91.86) --
	(428.12, 91.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,152.75) --
	(428.12,152.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,213.63) --
	(428.12,213.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,274.52) --
	(428.12,274.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,244.81) --
	(127.09,244.81) --
	(162.51,237.50) --
	(197.92,207.79) --
	(233.34,180.51) --
	(268.75,146.90) --
	(304.17,125.47) --
	(339.58,103.07) --
	(375.00, 84.07) --
	(410.41, 77.25);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,269.16) --
	( 91.68,221.43) --
	(127.09,221.43) --
	(162.51,212.66) --
	(197.92,189.28) --
	(233.34,152.26) --
	(268.75,122.55) --
	(304.17, 98.68) --
	(339.58, 86.51) --
	(375.00, 77.25) --
	(410.41, 64.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 48.51) --
	( 91.68, 48.03) --
	(127.09, 51.44) --
	(162.51, 50.95) --
	(197.92, 49.00) --
	(233.34, 48.03) --
	(268.75, 47.54) --
	(304.17, 46.56) --
	(339.58, 44.62) --
	(375.00, 44.13) --
	(410.41, 42.67);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 48.51) --
	( 91.68, 42.18) --
	(127.09, 42.67) --
	(162.51, 43.16) --
	(197.92, 45.59) --
	(233.34, 48.51) --
	(268.75, 46.08) --
	(304.17, 46.56) --
	(339.58, 44.13) --
	(375.00, 44.62) --
	(410.41, 47.05);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 62.15) --
	( 91.68, 61.18) --
	(127.09, 60.69) --
	(162.51, 56.79) --
	(197.92, 53.38) --
	(233.34, 50.46) --
	(268.75, 47.05) --
	(304.17, 46.08) --
	(339.58, 44.62) --
	(375.00, 44.13) --
	(410.41, 44.62);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,274.71) --
	( 61.06,266.39) --
	( 51.46,266.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 44.95) rectangle ( 59.83, 52.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22, 62.15) -- ( 61.30, 62.15);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26, 57.11) -- ( 56.26, 67.19);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26, 48.51) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 44.95) -- ( 59.83, 52.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 52.08) -- ( 59.83, 44.95);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,226.97) --
	( 96.48,218.66) --
	( 86.88,218.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 44.46) rectangle ( 95.24, 51.59);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64, 61.18) -- ( 96.72, 61.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68, 56.14) -- ( 91.68, 66.22);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68, 42.18) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 38.62) -- ( 95.24, 45.75);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 45.75) -- ( 95.24, 38.62);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,244.81) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,226.97) --
	(131.89,218.66) --
	(122.29,218.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 47.87) rectangle (130.66, 55.00);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05, 60.69) -- (132.13, 60.69);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09, 55.65) -- (127.09, 65.73);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09, 42.67) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 39.10) -- (130.66, 46.23);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 46.23) -- (130.66, 39.10);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,244.81) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51,218.20) --
	(167.31,209.89) --
	(157.71,209.89) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 47.38) rectangle (166.07, 54.51);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 56.79) -- (167.55, 56.79);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 51.75) -- (162.51, 61.83);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 43.16) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 39.59) -- (166.07, 46.72);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 46.72) -- (166.07, 39.59);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,237.50) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92,194.82) --
	(202.72,186.51) --
	(193.12,186.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 45.44) rectangle (201.49, 52.56);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 53.38) -- (202.96, 53.38);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 48.34) -- (197.92, 58.43);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 45.59) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 42.03) -- (201.49, 49.16);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 49.16) -- (201.49, 42.03);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,207.79) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34,157.81) --
	(238.14,149.49) --
	(228.54,149.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 44.46) rectangle (236.90, 51.59);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 50.46) -- (238.38, 50.46);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 45.42) -- (233.34, 55.50);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 48.51) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 44.95) -- (236.90, 52.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 52.08) -- (236.90, 44.95);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34,180.51) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75,128.09) --
	(273.55,119.78) --
	(263.95,119.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 43.97) rectangle (272.32, 51.10);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 47.05) -- (273.79, 47.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 42.01) -- (268.75, 52.09);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 46.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 42.51) -- (272.32, 49.64);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 49.64) -- (272.32, 42.51);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75,146.90) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17,104.23) --
	(308.97, 95.91) --
	(299.37, 95.91) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 43.00) rectangle (307.73, 50.13);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 46.08) -- (309.21, 46.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 41.04) -- (304.17, 51.12);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 46.56) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 43.00) -- (307.73, 50.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 50.13) -- (307.73, 43.00);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17,125.47) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 92.05) --
	(344.38, 83.73) --
	(334.78, 83.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 41.05) rectangle (343.15, 48.18);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 44.62) -- (344.62, 44.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 39.58) -- (339.58, 49.66);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 44.13) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 40.56) -- (343.15, 47.69);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 47.69) -- (343.15, 40.56);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58,103.07) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 82.79) --
	(379.80, 74.48) --
	(370.20, 74.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 40.56) rectangle (378.56, 47.69);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 44.13) -- (380.04, 44.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 39.09) -- (375.00, 49.17);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 44.62) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 41.05) -- (378.56, 48.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 48.18) -- (378.56, 41.05);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 84.07) circle (  3.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 70.13) --
	(415.21, 61.82) --
	(405.61, 61.82) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 39.10) rectangle (413.98, 46.23);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 44.62) -- (415.45, 44.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 39.58) -- (410.41, 49.66);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 47.05) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 43.49) -- (413.98, 50.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 50.62) -- (413.98, 43.49);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 77.25) circle (  3.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 27.95) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 88.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,149.72) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,210.60) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,271.49) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 30.98) --
	( 38.56, 30.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 91.86) --
	( 38.56, 91.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,152.75) --
	( 38.56,152.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,213.63) --
	( 38.56,213.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,274.52) --
	( 38.56,274.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.88,195.25) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,258.57) rectangle (387.83,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,265.80) -- (386.39,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (380.61,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,244.11) rectangle (387.83,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,251.34) -- (386.39,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (380.61,256.88) --
	(385.41,248.57) --
	(375.81,248.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,229.66) rectangle (387.83,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,236.89) -- (386.39,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,233.32) rectangle (384.17,240.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,215.21) rectangle (387.83,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,222.43) -- (386.39,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (380.61,222.43) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,218.87) -- (384.17,226.00);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (377.04,226.00) -- (384.17,218.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.38,200.75) rectangle (387.83,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (374.83,207.98) -- (386.39,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.57,207.98) -- (385.65,207.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (380.61,202.94) -- (380.61,213.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,248.24) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,233.79) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,219.33) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (393.33,204.88) {HSIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_osc_tail67.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-05 10:42:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 70.92) --
	(428.12, 70.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,128.39) --
	(428.12,128.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,185.87) --
	(428.12,185.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,243.35) --
	(428.12,243.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 42.18) --
	(428.12, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 99.66) --
	(428.12, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,157.13) --
	(428.12,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,214.61) --
	(428.12,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,272.08) --
	(197.92,272.08) --
	(233.34,271.63) --
	(268.75,263.35) --
	(304.17,233.46) --
	(339.58,174.15) --
	(375.00, 93.68) --
	(410.41, 56.44);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,272.08) --
	(197.92,271.17) --
	(233.34,265.65) --
	(268.75,247.72) --
	(304.17,202.19) --
	(339.58,153.45) --
	(375.00, 90.46) --
	(410.41, 56.44);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,272.08) --
	(197.92,271.63) --
	(233.34,263.35) --
	(268.75,243.12) --
	(304.17,182.88) --
	(339.58,133.68) --
	(375.00, 80.35) --
	(410.41, 57.81);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,272.08) --
	(197.92,270.71) --
	(233.34,261.51) --
	(268.75,234.84) --
	(304.17,177.36) --
	(339.58,126.33) --
	(375.00, 78.97) --
	(410.41, 56.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,122.65) --
	( 91.68, 62.41) --
	(127.09, 62.41) --
	(162.51, 59.19) --
	(197.92, 60.11) --
	(233.34, 65.17) --
	(268.75, 61.49) --
	(304.17, 59.65) --
	(339.58, 57.81) --
	(375.00, 53.22) --
	(410.41, 54.60);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,250.47) --
	( 91.68,101.04) --
	(127.09,116.21) --
	(162.51, 84.02) --
	(197.92, 96.90) --
	(233.34,101.04) --
	(268.75, 91.38) --
	(304.17, 84.02) --
	(339.58, 70.23) --
	(375.00, 59.19) --
	(410.41, 51.38);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,160.81) --
	( 91.68, 60.57) --
	(127.09, 74.83) --
	(162.51, 61.49) --
	(197.92, 72.99) --
	(233.34, 74.83) --
	(268.75, 72.99) --
	(304.17, 67.93) --
	(339.58, 61.03) --
	(375.00, 54.60) --
	(410.41, 53.22);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,269.33) --
	(127.09,244.50) --
	(162.51,182.42) --
	(197.92,153.91) --
	(233.34,112.53) --
	(268.75, 86.78) --
	(304.17, 65.63) --
	(339.58, 61.49) --
	(375.00, 54.14) --
	(410.41, 55.98);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 52.70,268.52) --
	( 59.83,268.52) --
	( 59.83,275.65) --
	( 52.70,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,277.63) --
	( 61.06,269.31) --
	( 51.46,269.31) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,119.08) rectangle ( 59.83,126.21);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,160.81) -- ( 61.30,160.81);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,155.77) -- ( 56.26,165.85);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,250.47) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,246.91) -- ( 59.83,254.04);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,254.04) -- ( 59.83,246.91);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 52.70,272.08) --
	( 56.26,275.65) --
	( 59.83,272.08) --
	( 56.26,268.52) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 88.11,268.52) --
	( 95.24,268.52) --
	( 95.24,275.65) --
	( 88.11,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,277.63) --
	( 96.48,269.31) --
	( 86.88,269.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,265.76) -- ( 95.24,272.89);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,272.89) -- ( 95.24,265.76);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,269.33) -- ( 96.72,269.33);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,264.28) -- ( 91.68,274.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 58.85) rectangle ( 95.24, 65.98);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64, 60.57) -- ( 96.72, 60.57);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68, 55.53) -- ( 91.68, 65.61);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,101.04) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 97.47) -- ( 95.24,104.60);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,104.60) -- ( 95.24, 97.47);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 88.11,272.08) --
	( 91.68,275.65) --
	( 95.24,272.08) --
	( 91.68,268.52) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (123.53,268.52) --
	(130.66,268.52) --
	(130.66,275.65) --
	(123.53,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,277.63) --
	(131.89,269.31) --
	(122.29,269.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,240.93) -- (130.66,248.06);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,248.06) -- (130.66,240.93);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,244.50) -- (132.13,244.50);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,239.46) -- (127.09,249.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 58.85) rectangle (130.66, 65.98);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05, 74.83) -- (132.13, 74.83);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09, 69.79) -- (127.09, 79.87);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,116.21) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,112.65) -- (130.66,119.77);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,119.77) -- (130.66,112.65);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (123.53,272.08) --
	(127.09,275.65) --
	(130.66,272.08) --
	(127.09,268.52) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (158.94,268.52) --
	(166.07,268.52) --
	(166.07,275.65) --
	(158.94,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51,277.63) --
	(167.31,269.31) --
	(157.71,269.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,178.86) -- (166.07,185.99);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,185.99) -- (166.07,178.86);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,182.42) -- (167.55,182.42);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,177.38) -- (162.51,187.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 55.63) rectangle (166.07, 62.76);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 61.49) -- (167.55, 61.49);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 56.45) -- (162.51, 66.53);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 84.02) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 80.46) -- (166.07, 87.59);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 87.59) -- (166.07, 80.46);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (158.94,272.08) --
	(162.51,275.65) --
	(166.07,272.08) --
	(162.51,268.52) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (194.36,268.06) --
	(201.49,268.06) --
	(201.49,275.19) --
	(194.36,275.19) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92,276.25) --
	(202.72,267.93) --
	(193.12,267.93) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,150.35) -- (201.49,157.48);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,157.48) -- (201.49,150.35);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,153.91) -- (202.96,153.91);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,148.87) -- (197.92,158.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 56.55) rectangle (201.49, 63.68);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 72.99) -- (202.96, 72.99);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 67.95) -- (197.92, 78.03);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 96.90) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 93.33) -- (201.49,100.46);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,100.46) -- (201.49, 93.33);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (194.36,271.17) --
	(197.92,274.73) --
	(201.49,271.17) --
	(197.92,267.60) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (229.77,259.78) --
	(236.90,259.78) --
	(236.90,266.91) --
	(229.77,266.91) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34,267.05) --
	(238.14,258.74) --
	(228.54,258.74) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,108.97) -- (236.90,116.10);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,116.10) -- (236.90,108.97);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30,112.53) -- (238.38,112.53);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,107.49) -- (233.34,117.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 61.61) rectangle (236.90, 68.74);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 74.83) -- (238.38, 74.83);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 69.79) -- (233.34, 79.87);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,101.04) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 97.47) -- (236.90,104.60);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,104.60) -- (236.90, 97.47);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34,271.63) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (229.77,265.65) --
	(233.34,269.21) --
	(236.90,265.65) --
	(233.34,262.08) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (265.19,239.55) --
	(272.32,239.55) --
	(272.32,246.68) --
	(265.19,246.68) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75,240.38) --
	(273.55,232.07) --
	(263.95,232.07) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 83.22) -- (272.32, 90.35);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 90.35) -- (272.32, 83.22);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 86.78) -- (273.79, 86.78);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 81.74) -- (268.75, 91.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 57.93) rectangle (272.32, 65.06);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 72.99) -- (273.79, 72.99);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 67.95) -- (268.75, 78.03);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 91.38) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 87.82) -- (272.32, 94.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 94.95) -- (272.32, 87.82);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75,263.35) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (265.19,247.72) --
	(268.75,251.28) --
	(272.32,247.72) --
	(268.75,244.15) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (300.60,179.32) --
	(307.73,179.32) --
	(307.73,186.45) --
	(300.60,186.45) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17,182.91) --
	(308.97,174.59) --
	(299.37,174.59) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 62.07) -- (307.73, 69.20);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 69.20) -- (307.73, 62.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 65.63) -- (309.21, 65.63);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 60.59) -- (304.17, 70.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 56.09) rectangle (307.73, 63.22);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 67.93) -- (309.21, 67.93);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 62.89) -- (304.17, 72.97);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 84.02) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 80.46) -- (307.73, 87.59);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 87.59) -- (307.73, 80.46);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17,233.46) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (300.60,202.19) --
	(304.17,205.76) --
	(307.73,202.19) --
	(304.17,198.63) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (336.02,130.12) --
	(343.15,130.12) --
	(343.15,137.25) --
	(336.02,137.25) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58,131.87) --
	(344.38,123.55) --
	(334.78,123.55) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 57.93) -- (343.15, 65.06);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 65.06) -- (343.15, 57.93);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 61.49) -- (344.62, 61.49);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 56.45) -- (339.58, 66.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 54.25) rectangle (343.15, 61.38);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 61.03) -- (344.62, 61.03);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 55.99) -- (339.58, 66.07);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 70.23) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 66.66) -- (343.15, 73.79);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 73.79) -- (343.15, 66.66);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58,174.15) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (336.02,153.45) --
	(339.58,157.02) --
	(343.15,153.45) --
	(339.58,149.89) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.43, 76.78) --
	(378.56, 76.78) --
	(378.56, 83.91) --
	(371.43, 83.91) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 84.51) --
	(379.80, 76.19) --
	(370.20, 76.19) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 50.57) -- (378.56, 57.70);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 57.70) -- (378.56, 50.57);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 54.14) -- (380.04, 54.14);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 49.09) -- (375.00, 59.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 49.65) rectangle (378.56, 56.78);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 54.60) -- (380.04, 54.60);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 49.55) -- (375.00, 59.64);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 59.19) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 55.63) -- (378.56, 62.76);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 62.76) -- (378.56, 55.63);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 93.68) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.43, 90.46) --
	(375.00, 94.03) --
	(378.56, 90.46) --
	(375.00, 86.90) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (406.85, 54.25) --
	(413.98, 54.25) --
	(413.98, 61.38) --
	(406.85, 61.38) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 62.44) --
	(415.21, 54.12) --
	(405.61, 54.12) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 52.41) -- (413.98, 59.54);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 59.54) -- (413.98, 52.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 55.98) -- (415.45, 55.98);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 50.93) -- (410.41, 61.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 51.03) rectangle (413.98, 58.16);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 53.22) -- (415.45, 53.22);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 48.18) -- (410.41, 58.26);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 51.38) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 47.81) -- (413.98, 54.94);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 54.94) -- (413.98, 47.81);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 56.44) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (406.85, 56.44) --
	(410.41, 60.00) --
	(413.98, 56.44) --
	(410.41, 52.87) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 39.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 96.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,154.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,211.58) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 42.18) --
	( 38.56, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 99.66) --
	( 38.56, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,157.13) --
	( 38.56,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,214.61) --
	( 38.56,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (362.01,151.89) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,258.57) rectangle (381.97,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,265.80) -- (380.52,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (374.74,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,244.11) rectangle (381.97,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,251.34) -- (380.52,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.18,251.34) --
	(374.74,254.91) --
	(378.31,251.34) --
	(374.74,247.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,229.66) rectangle (381.97,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,236.89) -- (380.52,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.18,233.32) --
	(378.31,233.32) --
	(378.31,240.45) --
	(371.18,240.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,215.21) rectangle (381.97,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,222.43) -- (380.52,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (374.74,227.98) --
	(379.54,219.66) --
	(369.94,219.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,200.75) rectangle (381.97,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,207.98) -- (380.52,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,204.41) rectangle (378.31,211.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,186.30) rectangle (381.97,200.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,193.53) -- (380.52,193.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,193.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,189.96) -- (378.31,197.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,197.09) -- (378.31,189.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,171.84) rectangle (381.97,186.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,179.07) -- (380.52,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,179.07) -- (379.78,179.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,174.03) -- (374.74,184.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,157.39) rectangle (381.97,171.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,164.62) -- (380.52,164.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,161.05) -- (378.31,168.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,168.18) -- (378.31,161.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,164.62) -- (379.78,164.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,159.58) -- (374.74,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,248.24) {$\nu_n^{1-dim}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,233.79) {$\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,219.33) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,204.88) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,190.43) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,175.97) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,161.52) {MIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_sin.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-21 18:28:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 64.70) --
	(428.12, 64.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,123.95) --
	(428.12,123.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,183.20) --
	(428.12,183.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,242.46) --
	(428.12,242.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.07) --
	(428.12, 35.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 94.32) --
	(428.12, 94.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,153.58) --
	(428.12,153.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,212.83) --
	(428.12,212.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,271.14) --
	(162.51,219.47) --
	(197.92,154.05) --
	(233.34,119.45) --
	(268.75, 87.69) --
	(304.17, 70.15) --
	(339.58, 64.46) --
	(375.00, 57.82) --
	(410.41, 53.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,242.22) --
	(197.92,178.70) --
	(233.34,127.51) --
	(268.75, 93.38) --
	(304.17, 80.10) --
	(339.58, 69.67) --
	(375.00, 63.51) --
	(410.41, 58.77);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,244.59) --
	(197.92,180.60) --
	(233.34,126.56) --
	(268.75, 91.95) --
	(304.17, 73.94) --
	(339.58, 68.73) --
	(375.00, 60.67) --
	(410.41, 57.82);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,268.77) --
	(162.51,200.51) --
	(197.92,131.77) --
	(233.34, 92.90) --
	(268.75, 74.89) --
	(304.17, 63.99) --
	(339.58, 59.25) --
	(375.00, 55.45) --
	(410.41, 53.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 47.87) --
	( 91.68, 49.29) --
	(127.09, 48.34) --
	(162.51, 45.50) --
	(197.92, 44.55) --
	(233.34, 44.08) --
	(268.75, 43.60) --
	(304.17, 43.13) --
	(339.58, 43.60) --
	(375.00, 44.55) --
	(410.41, 44.55);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 84.84) --
	( 91.68, 68.73) --
	(127.09, 56.88) --
	(162.51, 50.71) --
	(197.92, 48.34) --
	(233.34, 46.45) --
	(268.75, 45.03) --
	(304.17, 43.60) --
	(339.58, 44.55) --
	(375.00, 45.50) --
	(410.41, 43.60);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26, 45.50) --
	( 91.68, 48.34) --
	(127.09, 49.77) --
	(162.51, 46.45) --
	(197.92, 42.18) --
	(233.34, 42.66) --
	(268.75, 45.03) --
	(304.17, 45.03) --
	(339.58, 44.55) --
	(375.00, 44.55) --
	(410.41, 44.55);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,228.47) --
	(162.51,136.51) --
	(197.92, 91.95) --
	(233.34, 67.30) --
	(268.75, 55.45) --
	(304.17, 52.61) --
	(339.58, 50.24) --
	(375.00, 47.87) --
	(410.41, 49.29);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 52.70,268.52) --
	( 59.83,268.52) --
	( 59.83,275.65) --
	( 52.70,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,277.63) --
	( 61.06,269.31) --
	( 51.46,269.31) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 44.30) rectangle ( 59.83, 51.43);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22, 45.50) -- ( 61.30, 45.50);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26, 40.46) -- ( 56.26, 50.54);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 52.70,272.08) --
	( 56.26,275.65) --
	( 59.83,272.08) --
	( 56.26,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26, 84.84) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 81.28) -- ( 59.83, 88.41);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70, 88.41) -- ( 59.83, 81.28);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 88.11,268.52) --
	( 95.24,268.52) --
	( 95.24,275.65) --
	( 88.11,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,277.63) --
	( 96.48,269.31) --
	( 86.88,269.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 45.73) rectangle ( 95.24, 52.86);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64, 48.34) -- ( 96.72, 48.34);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68, 43.30) -- ( 91.68, 53.38);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 88.11,272.08) --
	( 91.68,275.65) --
	( 95.24,272.08) --
	( 91.68,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68, 68.73) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 65.16) -- ( 95.24, 72.29);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11, 72.29) -- ( 95.24, 65.16);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (123.53,268.52) --
	(130.66,268.52) --
	(130.66,275.65) --
	(123.53,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,274.31) --
	(131.89,265.99) --
	(122.29,265.99) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,224.91) -- (130.66,232.04);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,232.04) -- (130.66,224.91);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,228.47) -- (132.13,228.47);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,223.43) -- (127.09,233.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 44.78) rectangle (130.66, 51.91);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05, 49.77) -- (132.13, 49.77);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09, 44.72) -- (127.09, 54.81);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,271.14) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (123.53,272.08) --
	(127.09,275.65) --
	(130.66,272.08) --
	(127.09,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09, 56.88) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 53.31) -- (130.66, 60.44);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53, 60.44) -- (130.66, 53.31);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (158.94,241.03) --
	(166.07,241.03) --
	(166.07,248.16) --
	(158.94,248.16) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51,206.05) --
	(167.31,197.73) --
	(157.71,197.73) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,132.95) -- (166.07,140.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,140.08) -- (166.07,132.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,136.51) -- (167.55,136.51);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,131.47) -- (162.51,141.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 41.93) rectangle (166.07, 49.06);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47, 46.45) -- (167.55, 46.45);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 41.41) -- (162.51, 51.49);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,219.47) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (158.94,242.22) --
	(162.51,245.79) --
	(166.07,242.22) --
	(162.51,238.66) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51, 50.71) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 47.15) -- (166.07, 54.28);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94, 54.28) -- (166.07, 47.15);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (194.36,177.03) --
	(201.49,177.03) --
	(201.49,184.16) --
	(194.36,184.16) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92,137.32) --
	(202.72,129.00) --
	(193.12,129.00) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 88.39) -- (201.49, 95.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 95.52) -- (201.49, 88.39);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 91.95) -- (202.96, 91.95);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 86.91) -- (197.92, 97.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 40.99) rectangle (201.49, 48.12);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88, 42.18) -- (202.96, 42.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 37.14) -- (197.92, 47.22);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,154.05) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (194.36,178.70) --
	(197.92,182.27) --
	(201.49,178.70) --
	(197.92,175.14) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92, 48.34) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 44.78) -- (201.49, 51.91);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36, 51.91) -- (201.49, 44.78);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (229.77,122.99) --
	(236.90,122.99) --
	(236.90,130.12) --
	(229.77,130.12) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 98.45) --
	(238.14, 90.13) --
	(228.54, 90.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 63.74) -- (236.90, 70.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 70.87) -- (236.90, 63.74);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 67.30) -- (238.38, 67.30);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 62.26) -- (233.34, 72.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 40.51) rectangle (236.90, 47.64);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30, 42.66) -- (238.38, 42.66);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 37.61) -- (233.34, 47.70);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34,119.45) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (229.77,127.51) --
	(233.34,131.07) --
	(236.90,127.51) --
	(233.34,123.94) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34, 46.45) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 42.88) -- (236.90, 50.01);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77, 50.01) -- (236.90, 42.88);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (265.19, 88.39) --
	(272.32, 88.39) --
	(272.32, 95.52) --
	(265.19, 95.52) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 80.43) --
	(273.55, 72.12) --
	(263.95, 72.12) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 51.89) -- (272.32, 59.02);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 59.02) -- (272.32, 51.89);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 55.45) -- (273.79, 55.45);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 50.41) -- (268.75, 60.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 40.04) rectangle (272.32, 47.17);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71, 45.03) -- (273.79, 45.03);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 39.98) -- (268.75, 50.07);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 87.69) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (265.19, 93.38) --
	(268.75, 96.94) --
	(272.32, 93.38) --
	(268.75, 89.81) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 45.03) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 41.46) -- (272.32, 48.59);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 48.59) -- (272.32, 41.46);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (300.60, 70.38) --
	(307.73, 70.38) --
	(307.73, 77.51) --
	(300.60, 77.51) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 69.53) --
	(308.97, 61.21) --
	(299.37, 61.21) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 49.05) -- (307.73, 56.17);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 56.17) -- (307.73, 49.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 52.61) -- (309.21, 52.61);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 47.57) -- (304.17, 57.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 39.56) rectangle (307.73, 46.69);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 45.03) -- (309.21, 45.03);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 39.98) -- (304.17, 50.07);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 70.15) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (300.60, 80.10) --
	(304.17, 83.67) --
	(307.73, 80.10) --
	(304.17, 76.54) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 43.60) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 40.04) -- (307.73, 47.17);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 47.17) -- (307.73, 40.04);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (336.02, 65.16) --
	(343.15, 65.16) --
	(343.15, 72.29) --
	(336.02, 72.29) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 64.79) --
	(344.38, 56.47) --
	(334.78, 56.47) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 46.67) -- (343.15, 53.80);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 53.80) -- (343.15, 46.67);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 50.24) -- (344.62, 50.24);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 45.20) -- (339.58, 55.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 40.04) rectangle (343.15, 47.17);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 44.55) -- (344.62, 44.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 39.51) -- (339.58, 49.59);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 64.46) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (336.02, 69.67) --
	(339.58, 73.24) --
	(343.15, 69.67) --
	(339.58, 66.11) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 44.55) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 40.99) -- (343.15, 48.12);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 48.12) -- (343.15, 40.99);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.43, 57.10) --
	(378.56, 57.10) --
	(378.56, 64.23) --
	(371.43, 64.23) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 61.00) --
	(379.80, 52.68) --
	(370.20, 52.68) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 44.30) -- (378.56, 51.43);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 51.43) -- (378.56, 44.30);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 47.87) -- (380.04, 47.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 42.83) -- (375.00, 52.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 40.99) rectangle (378.56, 48.12);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 44.55) -- (380.04, 44.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 39.51) -- (375.00, 49.59);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 57.82) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.43, 63.51) --
	(375.00, 67.08) --
	(378.56, 63.51) --
	(375.00, 59.95) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 45.50) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 41.93) -- (378.56, 49.06);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 49.06) -- (378.56, 41.93);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (406.85, 54.26) --
	(413.98, 54.26) --
	(413.98, 61.39) --
	(406.85, 61.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 58.63) --
	(415.21, 50.31) --
	(405.61, 50.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 45.73) -- (413.98, 52.86);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 52.86) -- (413.98, 45.73);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 49.29) -- (415.45, 49.29);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 44.25) -- (410.41, 54.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 40.99) rectangle (413.98, 48.12);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 44.55) -- (415.45, 44.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 39.51) -- (410.41, 49.59);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 53.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (406.85, 58.77) --
	(410.41, 62.34) --
	(413.98, 58.77) --
	(410.41, 55.21) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 43.60) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 40.04) -- (413.98, 47.17);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 47.17) -- (413.98, 40.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 32.04) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 91.29) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,150.55) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,209.80) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.07) --
	( 38.56, 35.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 94.32) --
	( 38.56, 94.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,153.58) --
	( 38.56,153.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,212.83) --
	( 38.56,212.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (362.01,151.89) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,258.57) rectangle (381.97,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,265.80) -- (380.52,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (374.74,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,244.11) rectangle (381.97,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,251.34) -- (380.52,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.18,251.34) --
	(374.74,254.91) --
	(378.31,251.34) --
	(374.74,247.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,229.66) rectangle (381.97,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,236.89) -- (380.52,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.18,233.32) --
	(378.31,233.32) --
	(378.31,240.45) --
	(371.18,240.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,215.21) rectangle (381.97,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,222.43) -- (380.52,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (374.74,227.98) --
	(379.54,219.66) --
	(369.94,219.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,200.75) rectangle (381.97,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,207.98) -- (380.52,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,204.41) rectangle (378.31,211.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,186.30) rectangle (381.97,200.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,193.53) -- (380.52,193.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,193.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,189.96) -- (378.31,197.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,197.09) -- (378.31,189.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,171.84) rectangle (381.97,186.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,179.07) -- (380.52,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,179.07) -- (379.78,179.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,174.03) -- (374.74,184.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,157.39) rectangle (381.97,171.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,164.62) -- (380.52,164.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,161.05) -- (378.31,168.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,168.18) -- (378.31,161.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,164.62) -- (379.78,164.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,159.58) -- (374.74,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,248.24) {$\nu_n^{1-dim}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,233.79) {$\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,219.33) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,204.88) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,190.43) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,175.97) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,161.52) {MIC};
\end{scope}
\end{tikzpicture}


==> power_vs_lambda_step.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-21 18:28:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 54.84) --
	(428.12, 54.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.91) --
	(428.12,116.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,178.98) --
	(428.12,178.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,241.05) --
	(428.12,241.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.53, 30.69) --
	(100.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.07, 30.69) --
	(189.07,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.61, 30.69) --
	(277.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.14, 30.69) --
	(366.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.88) --
	(428.12, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,147.95) --
	(428.12,147.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,210.02) --
	(428.12,210.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(428.12,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 30.69) --
	( 56.26,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 30.69) --
	(144.80,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 30.69) --
	(321.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 30.69) --
	(410.41,283.58);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,268.11) --
	(162.51,223.92) --
	(197.92,149.44) --
	(233.34,102.26) --
	(268.75, 79.92) --
	(304.17, 63.53) --
	(339.58, 53.60) --
	(375.00, 48.64) --
	(410.41, 44.17);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,260.66) --
	(197.92,195.62) --
	(233.34,142.48) --
	(268.75,102.76) --
	(304.17, 78.93) --
	(339.58, 61.05) --
	(375.00, 52.11) --
	(410.41, 46.65);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,271.59) --
	(162.51,260.17) --
	(197.92,193.13) --
	(233.34,138.02) --
	(268.75,102.26) --
	(304.17, 78.43) --
	(339.58, 62.04) --
	(375.00, 54.59) --
	(410.41, 50.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,270.10) --
	(127.09,259.17) --
	(162.51,200.08) --
	(197.92,124.61) --
	(233.34, 83.89) --
	(268.75, 68.00) --
	(304.17, 55.59) --
	(339.58, 50.13) --
	(375.00, 45.66) --
	(410.41, 42.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,271.09) --
	(162.51,242.79) --
	(197.92,185.19) --
	(233.34,133.05) --
	(268.75,102.76) --
	(304.17, 78.43) --
	(339.58, 64.53) --
	(375.00, 57.57) --
	(410.41, 50.13);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,264.14) --
	(197.92,236.83) --
	(233.34,177.74) --
	(268.75,132.55) --
	(304.17,102.26) --
	(339.58, 76.44) --
	(375.00, 63.53) --
	(410.41, 55.59);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,271.09) --
	(162.51,253.71) --
	(197.92,206.04) --
	(233.34,148.44) --
	(268.75,111.20) --
	(304.17, 88.36) --
	(339.58, 70.48) --
	(375.00, 61.55) --
	(410.41, 56.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.26,272.08) --
	( 91.68,272.08) --
	(127.09,272.08) --
	(162.51,256.69) --
	(197.92,194.13) --
	(233.34,140.50) --
	(268.75,101.27) --
	(304.17, 82.90) --
	(339.58, 67.01) --
	(375.00, 60.55) --
	(410.41, 50.62);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 52.70,268.52) --
	( 59.83,268.52) --
	( 59.83,275.65) --
	( 52.70,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 56.26,277.63) --
	( 61.06,269.31) --
	( 51.46,269.31) --
	cycle;

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) rectangle ( 59.83,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 51.22,272.08) -- ( 61.30,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,267.04) -- ( 56.26,277.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 56.26,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 52.70,272.08) --
	( 56.26,275.65) --
	( 59.83,272.08) --
	( 56.26,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 56.26,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,268.52) -- ( 59.83,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 52.70,275.65) -- ( 59.83,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 88.11,268.52) --
	( 95.24,268.52) --
	( 95.24,275.65) --
	( 88.11,275.65) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 91.68,275.64) --
	( 96.48,267.33) --
	( 86.88,267.33) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) rectangle ( 95.24,275.65);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 86.64,272.08) -- ( 96.72,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,267.04) -- ( 91.68,277.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] ( 91.68,272.08) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] ( 88.11,272.08) --
	( 91.68,275.65) --
	( 95.24,272.08) --
	( 91.68,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 91.68,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,268.52) -- ( 95.24,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 88.11,275.65) -- ( 95.24,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (123.53,268.02) --
	(130.66,268.02) --
	(130.66,275.15) --
	(123.53,275.15) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.09,264.72) --
	(131.89,256.40) --
	(122.29,256.40) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,268.52) -- (130.66,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,275.65) -- (130.66,268.52);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,272.08) -- (132.13,272.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,267.04) -- (127.09,277.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,267.53) rectangle (130.66,274.66);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (122.05,271.09) -- (132.13,271.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,266.05) -- (127.09,276.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (127.09,268.11) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (123.53,272.08) --
	(127.09,275.65) --
	(130.66,272.08) --
	(127.09,268.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (127.09,272.08) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,268.52) -- (130.66,275.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (123.53,275.65) -- (130.66,268.52);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (158.94,256.60) --
	(166.07,256.60) --
	(166.07,263.73) --
	(158.94,263.73) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (162.51,205.63) --
	(167.31,197.31) --
	(157.71,197.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,253.13) -- (166.07,260.26);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,260.26) -- (166.07,253.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,256.69) -- (167.55,256.69);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,251.65) -- (162.51,261.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,239.22) rectangle (166.07,246.35);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (157.47,253.71) -- (167.55,253.71);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,248.67) -- (162.51,258.75);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (162.51,223.92) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (158.94,260.66) --
	(162.51,264.23) --
	(166.07,260.66) --
	(162.51,257.10) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (162.51,264.14) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,260.58) -- (166.07,267.70);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (158.94,267.70) -- (166.07,260.58);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (194.36,189.57) --
	(201.49,189.57) --
	(201.49,196.70) --
	(194.36,196.70) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.92,130.15) --
	(202.72,121.84) --
	(193.12,121.84) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,190.56) -- (201.49,197.69);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,197.69) -- (201.49,190.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,194.13) -- (202.96,194.13);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,189.08) -- (197.92,199.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,181.62) rectangle (201.49,188.75);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (192.88,206.04) -- (202.96,206.04);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,201.00) -- (197.92,211.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (197.92,149.44) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (194.36,195.62) --
	(197.92,199.18) --
	(201.49,195.62) --
	(197.92,192.05) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (197.92,236.83) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,233.26) -- (201.49,240.39);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (194.36,240.39) -- (201.49,233.26);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (229.77,134.45) --
	(236.90,134.45) --
	(236.90,141.58) --
	(229.77,141.58) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.34, 89.43) --
	(238.14, 81.12) --
	(228.54, 81.12) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,136.93) -- (236.90,144.06);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,144.06) -- (236.90,136.93);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30,140.50) -- (238.38,140.50);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,135.46) -- (233.34,145.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,129.49) rectangle (236.90,136.61);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (228.30,148.44) -- (238.38,148.44);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,143.40) -- (233.34,153.48);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (233.34,102.26) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (229.77,142.48) --
	(233.34,146.05) --
	(236.90,142.48) --
	(233.34,138.92) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (233.34,177.74) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,174.18) -- (236.90,181.30);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (229.77,181.30) -- (236.90,174.18);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (265.19, 98.70) --
	(272.32, 98.70) --
	(272.32,105.83) --
	(265.19,105.83) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (268.75, 73.55) --
	(273.55, 65.23) --
	(263.95, 65.23) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 97.71) -- (272.32,104.84);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,104.84) -- (272.32, 97.71);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71,101.27) -- (273.79,101.27);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75, 96.23) -- (268.75,106.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19, 99.20) rectangle (272.32,106.33);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (263.71,111.20) -- (273.79,111.20);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75,106.16) -- (268.75,116.24);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (268.75, 79.92) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (265.19,102.76) --
	(268.75,106.33) --
	(272.32,102.76) --
	(268.75, 99.20) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (268.75,132.55) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,128.99) -- (272.32,136.12);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (265.19,136.12) -- (272.32,128.99);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (300.60, 74.86) --
	(307.73, 74.86) --
	(307.73, 81.99) --
	(300.60, 81.99) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (304.17, 61.13) --
	(308.97, 52.82) --
	(299.37, 52.82) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 79.33) -- (307.73, 86.46);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 86.46) -- (307.73, 79.33);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 82.90) -- (309.21, 82.90);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 77.86) -- (304.17, 87.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 74.86) rectangle (307.73, 81.99);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (299.13, 88.36) -- (309.21, 88.36);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17, 83.32) -- (304.17, 93.40);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (304.17, 63.53) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (300.60, 78.93) --
	(304.17, 82.49) --
	(307.73, 78.93) --
	(304.17, 75.36) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (304.17,102.26) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60, 98.70) -- (307.73,105.83);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (300.60,105.83) -- (307.73, 98.70);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (336.02, 58.48) --
	(343.15, 58.48) --
	(343.15, 65.61) --
	(336.02, 65.61) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (339.58, 55.67) --
	(344.38, 47.35) --
	(334.78, 47.35) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 63.44) -- (343.15, 70.57);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 70.57) -- (343.15, 63.44);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 67.01) -- (344.62, 67.01);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 61.97) -- (339.58, 72.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 60.96) rectangle (343.15, 68.09);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (334.54, 70.48) -- (344.62, 70.48);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 65.44) -- (339.58, 75.53);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (339.58, 53.60) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (336.02, 61.05) --
	(339.58, 64.61) --
	(343.15, 61.05) --
	(339.58, 57.49) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (339.58, 76.44) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 72.88) -- (343.15, 80.01);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (336.02, 80.01) -- (343.15, 72.88);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.43, 51.03) --
	(378.56, 51.03) --
	(378.56, 58.16) --
	(371.43, 58.16) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (375.00, 51.20) --
	(379.80, 42.89) --
	(370.20, 42.89) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 56.99) -- (378.56, 64.12);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 64.12) -- (378.56, 56.99);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 60.55) -- (380.04, 60.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 55.51) -- (375.00, 65.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 54.01) rectangle (378.56, 61.14);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.96, 61.55) -- (380.04, 61.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 56.51) -- (375.00, 66.59);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (375.00, 48.64) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.43, 52.11) --
	(375.00, 55.68) --
	(378.56, 52.11) --
	(375.00, 48.55) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (375.00, 63.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 59.97) -- (378.56, 67.10);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.43, 67.10) -- (378.56, 59.97);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (406.85, 47.06) --
	(413.98, 47.06) --
	(413.98, 54.19) --
	(406.85, 54.19) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (410.41, 47.72) --
	(415.21, 39.41) --
	(405.61, 39.41) --
	cycle;
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 47.06) -- (413.98, 54.19);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 54.19) -- (413.98, 47.06);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 50.62) -- (415.45, 50.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 45.58) -- (410.41, 55.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 46.56) rectangle (413.98, 53.69);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (405.37, 56.08) -- (415.45, 56.08);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 51.04) -- (410.41, 61.13);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (410.41, 44.17) circle (  3.56);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (406.85, 46.65) --
	(410.41, 50.21) --
	(413.98, 46.65) --
	(410.41, 43.09) --
	cycle;
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (410.41, 55.59) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 52.02) -- (413.98, 59.15);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (406.85, 59.15) -- (413.98, 52.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.85) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,144.92) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,206.99) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.88) --
	( 38.56, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,147.95) --
	( 38.56,147.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,210.02) --
	( 38.56,210.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 27.94) --
	( 56.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 27.94) --
	(144.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88, 27.94) --
	(321.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41, 27.94) --
	(410.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.26, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.88, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (362.01,151.89) rectangle (420.33,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,258.57) rectangle (381.97,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{252,146,114}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,265.80) -- (380.52,265.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{252,146,114}

\path[fill=fillColor] (374.74,265.80) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,244.11) rectangle (381.97,258.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{184,134,11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,251.34) -- (380.52,251.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{184,134,11}

\path[fill=fillColor] (371.18,251.34) --
	(374.74,254.91) --
	(378.31,251.34) --
	(374.74,247.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,229.66) rectangle (381.97,244.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,236.89) -- (380.52,236.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (371.18,233.32) --
	(378.31,233.32) --
	(378.31,240.45) --
	(371.18,240.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,215.21) rectangle (381.97,229.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,222.43) -- (380.52,222.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (374.74,227.98) --
	(379.54,219.66) --
	(369.94,219.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,200.75) rectangle (381.97,215.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,207.98) -- (380.52,207.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,204.41) rectangle (378.31,211.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,186.30) rectangle (381.97,200.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,193.53) -- (380.52,193.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,193.53) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,189.96) -- (378.31,197.09);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,197.09) -- (378.31,189.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,171.84) rectangle (381.97,186.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,179.07) -- (380.52,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{190,143,210}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,179.07) -- (379.78,179.07);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,174.03) -- (374.74,184.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.51,157.39) rectangle (381.97,171.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.96,164.62) -- (380.52,164.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,161.05) -- (378.31,168.18);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (371.18,168.18) -- (378.31,161.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (369.70,164.62) -- (379.78,164.62);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (374.74,159.58) -- (374.74,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,262.70) {$\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,248.24) {$\nu_n^{1-dim}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,233.79) {$\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,219.33) {$T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,204.88) {dCor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,190.43) {HHG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,175.97) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.47,161.52) {MIC};
\end{scope}
\end{tikzpicture}

